A systematic survey for infrared star clusters with |b|<20deg using 2MASS

We used star density maps obtained from 2MASS to obtain a sample of star clusters in the entire Galactic Plane with |b|<20deg. A total of 1788 star cluster candidates are identified in this survey. Among those are 681 previously known open clusters and 86 globular clusters. A statistical analysis indicates that our sample of 1021 new cluster candidates has a contamination of about 50%. Star cluster parameters are obtained by fitting a King profile to the star density. These parameters are used to statistically identify probable new globular cluster candidates in our sample. A detailed investigation of the projected distribution of star clusters in the Galaxy demonstrates that they show a clear tendency to cluster on spatial scales in the order of 12-25pc, a typical size for molecular clouds.

==> (inline-0) <==
\begin{longtable}{crrrrrrccrrrrrp{3cm}}
\caption{\label{sourcelist} Properties of the probable clusters in our sample
of newly detected star cluster candidates. The columns contain the following:
(1) Unique identifier for each cluster candidate; (2) Galactic Longitude in
degrees (typical error 0.01\degr); (3) Galactic Latitude in degrees (typical
error 0.01\degr); (4) Right Ascention (J2000) (typical error 0.01\degr); (5)
Declination (J2000) (typical error 0.01\degr); (6) Core radius in degrees as
fitted to the H-band radial star density profile (typical error 15\,\%); (7)
Tidal radius in degrees as fitted to the H-band radial star density profile
(typical error 33\,\%); (8) Central star density in stars per square arcminutes
as fitted to the H-band radial star density profile; (9) Star density contrast
in the H-band, determined as ratio of the central star density and the square
root of the background star density. Values of -99 indicate objects with a
fitted background star density of zero; (10) Number of stars in the cluster as
obtained using Eq.\,\ref{eq_stcl} and the star density profile in the H-band;
(11) Corrected number of stars in the cluster determined using
Eq.\,\ref{totnumber} at an apparent magnitude of 15 in the H-band; (12) The
measure $\log{R_N}$ as determined in Sect.\,\ref{bestglcldet}. Values of 99
indicate cluster candidates with $P^{Gl} = 0.$; (13) Quality Flag determined
from our analysis of the radial density profile fit in
Sect.\,\ref{qualflagdet}; (14) Name of possible known cluster with
erroneous coordinates in SIMBAD.}  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{2}{c}{(13)} &
\multicolumn{1}{c}{(14)} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
ID & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} &
\multicolumn{2}{c}{RA/DEC (J2000)} & $r_{\rm core}^h$ &  
$r_{\rm tid}^h$ & $I_{\rm cent}^h$ & Con.$^h$ & 
$N^h$ & $N_c^h$ & $\log{R_N}$ & \multicolumn{2}{c}{Qual. Flag} & Poss. Known\\ 
\noalign{\smallskip}
 & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} &
 \multicolumn{1}{c}{[h:m:s]} & \multicolumn{1}{c}{[\degr:':'']} &
 \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & [**/'$^2$] & & & &
 & & & Cluster \\   
\noalign{\smallskip}
\endfirsthead
\multicolumn{15}{c}{\tablename\ \thetable{} -- continued from previous
page} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
ID & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} &
\multicolumn{2}{c}{RA/DEC (J2000)} & $r_{\rm core}^h$ &  
$r_{\rm tid}^h$ & $I_{\rm cent}^h$ & Con.$^h$ & 
$N^h$ & $N_c^h$ & $\log{R_N}$ & \multicolumn{2}{c}{Qual. Flag} & Poss. Known \\ 
\noalign{\smallskip}
 & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} &
 \multicolumn{1}{c}{[h:m:s]} & \multicolumn{1}{c}{[\degr:':'']} &
 \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & [**/'$^2$] & & & &
 & & & Cluster \\   
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{15}{r}{Continued on next page} \\
\noalign{\smallskip}
\endfoot
\hline
\endlastfoot
\hline
\noalign{\smallskip}
0001 & 0.029   & 3.474 		& 17:32:22 & -27:03:39 & 0.026 & 0.872 & 17 & 5  & 1654 & 7221 & -0.379 & 2 & 100010 &  \\
0002 & 0.047   & 3.44 		& 17:32:32 & -27:03:51 & 0.089 & 0.178 & 32 & 10 & 6534 & 28520& -0.55  & 2 & 100010 &  \\
0022 & 6.182   & 0.843 		& 17:56:28 & -23:11:34 & 0.039 & 0.078 & 16 & 4  & 642  & 4439 & 0.142  & 3 & 100110 &  \\
0023 & 6.584   & 0.782 		& 17:57:35 & -22:52:32 & 0.006 & 0.119 & 25 & 7  & 119  & 686  & 0.28   & 3 & 110001 &  \\
0031 & 8.906   & -0.268 	& 18:06:29 & -21:22:33 & 0.08  & 3.349 & 15 & 5  & 15152& 41732& 99.0   & 2 & 000110 &  \\
0035 & 9.687   & 0.762          & 18:04:16 & -20:11:27 & 0.016 & 0.048 & 11 & 3  & 107  & 512  & 99.0   & 4 & 110110 &  \\
0039 & 10.25   & 0.32 		& 18:07:05 & -19:54:57 & 0.014 & 0.072 & 18 & 5  & 219  & 795  & 0.401  & 3 & 100101 &  \\
0046 & 13.351  & 0.066 		& 18:14:20 & -17:19:19 & 0.053 & 0.106 & 16 & 5  & 1142 & 2868 & 0.42   & 3 & 100110 &  \\
0051 & 16.711  & 2.243 		& 18:13:04 & -13:19:51 & 0.03  & 0.09  & 20 & 5  & 709  & 1024 & 0.57   & 3 & 100110 &  \\
0052 & 16.786  & -2.921 	& 18:32:03 & -15:41:18 & 0.022 & 0.916 & 13 & 4  & 1000 & 1906 & 0.444  & 2 & 100100 &  \\
0054 & 17.157  & -2.278         & 18:30:24 & -15:03:47 & 0.009 & 0.431 & 10 & 3  & 141  & 427  & 0.637  & 4 & 100111 &  \\
0055 & 17.992  & -0.278         & 18:24:42 & -13:23:40 & 0.017 & 0.687 & 18 & 5  & 826  & 2998 & 0.022  & 4 & 110110 & [BDS2003]\,8 \\
0059 & 19.744  & -0.56 		& 18:29:04 & -11:58:31 & 0.045 & 0.136 & 14 & 5  & 1136 & 4124 & 0.353  & 3 & 010110 &  \\
0069 & 22.914  & -3.426 	& 18:45:22 & -10:28:26 & 0.013 & 0.671 & 17 & 5  & 511  & 739  & 0.383  & 3 & 100110 &  \\
0072 & 24.695  & 0.313 		& 18:35:12 &  -7:10:53 & 0.069 & 0.278 & 8  & 3  & 1884 & 8223 & 99.0   & 2 & 001100 &  \\
0087 & 29.09   & -0.443 	& 18:46:00 &  -3:37:15 & 0.039 & 1.246 & 10 & 3  & 2281 & 6888 & 99.0   & 2 & 000110 &  \\
0088 & 29.112  & -1.73 		& 18:50:38 &  -4:11:17 & 0.094 & 0.094 & 32 & 8  & 2944 & 6151 & 99.0   & 2 & 100010 &  \\
0089 & 29.491  & -0.981 	& 18:48:39 &  -3:30:34 & 0.042 & 0.084 & 27 & 8  & 1243 & 2848 & -0.104 & 2 & 100010 &  \\
0090 & 29.621  & -1.386 	& 18:50:20 &  -3:34:42 & 0.022 & 0.24  & 13 & 4  & 574  & 1582 & 0.455  & 3 & 100110 &  \\
0094 & 31.817  & -0.124         & 18:49:50 &  -1:02:55 & 0.007 & 0.193 & 24 & 7  & 156  & 565  & 0.244  & 4 & 110011 &  \\
0098 & 33.032  & 1.152 		& 18:47:31 &   0:36:51 & 0.015 & 0.421 & 24 & 6  & 770  & 1467 & 0.072  & 1 & 100000 &  \\
0100 & 34.332  & -2.788 	& 19:03:54 &  -0:01:34 & 0.018 & 0.25  & 14 & 4  & 464  & 670  & 0.521  & 3 & 110100 &  \\
0101 & 35.147  & 1.749 		& 18:49:14 &   2:46:06 & 0.024 & 0.119 & 14 & 4  & 462  & 609  & 0.633  & 2 & 100100 &  \\
0107 & 36.311  & -3.214 	& 19:09:02 &   1:32:10 & 0.06  & 0.121 & 16 & 5  & 1541 & 2227 & 0.725  & 3 & 100110 &  \\
0118 & 44.066  & -3.855 	& 19:25:45 &   8:05:42 & 0.023 & 0.181 & 9  & 3  & 379  & 455  & 0.712  & 2 & 100100 &  \\
0123 & 45.949  & 1.051 		& 19:11:42 &  12:03:05 & 0.015 & 0.633 & 14 & 4  & 517  & 1185 & 0.385  & 2 & 000110 &  \\
0124 & 46.477  & 2.65 		& 19:06:52 &  13:15:21 & 0.027 & 0.11  & 19 & 7  & 700  & 1216 & 0.345  & 1 & 000010 &  \\
0126 & 48.547  & -0.182 	& 19:21:09 &  13:46:30 & 0.052 & 2.607 & 9  & 3  & 4330 & 5709 & 99.0   & 3 & 010110 &  \\
0129 & 49.395  & -1.323 	& 19:26:56 &  13:58:56 & 0.052 & 0.103 & 13 & 4  & 880  & 1058 & 0.812  & 3 & 100110 &  \\
0131 & 51.104  & -1.428 	& 19:30:42 &  15:25:59 & 0.029 & 0.087 & 23 & 6  & 750  & 750  & 0.373  & 3 & 110010 &  \\
0133 & 51.122  & -1.166 	& 19:29:47 &  15:34:28 & 0.064 & 0.193 & 21 & 6  & 3445 & 4541 & 0.082  & 1 & 000010 &  \\
0134 & 51.678  & 0.575 		& 19:24:30 &  16:53:33 & 0.028 & 0.111 & 13 & 4  & 494  & 941  & 0.612  & 2 & 000110 &  \\
0142 & 55.786  & -0.191 	& 19:35:39 &  20:07:44 & 0.038 & 1.881 & 5  & 2  & 1207 & 2098 & 99.0   & 2 & 000110 &  \\
0154 & 60.001  & -1.077 	& 19:47:58 &  23:21:02 & 0.007 & 0.375 & 28 & 8  & 265  & 290  & 0.408  & 3 & 000111 &  \\
0157 & 62.024  & -0.701 	& 19:51:03 &  25:17:04 & 0.024 & 1.191 & 9  & 3  & 925  & 1608 & 99.0   & 2 & 000110 & Czernik\,41 \\
0158 & 62.317  & 0.275          & 19:47:59 &  26:01:56 & 0.01  & 0.49  & 13 & 4  & 219  & 289  & 0.704  & 4 & 010111 &  \\
0160 & 62.711  & 1.344          & 19:44:44 &  26:54:36 & 0.019 & 0.266 & 9  & 3  & 344  & 453  & 0.666  & 4 & 101110 &  \\
0162 & 63.211  & -2.752 	& 20:01:32 &  25:14:06 & 0.013 & 0.67  & 12 & 5  & 380  & 347  & 0.721  & 3 & 100110 &  \\
0163 & 63.225  & -2.421 	& 20:00:19 &  25:25:16 & 0.037 & 0.111 & 12 & 4  & 629  & 629  & 0.664  & 3 & 100110 &  \\
0165 & 64.105  & -1.298 	& 19:58:06 &  26:45:31 & 0.066 & 0.131 & 17 & 5  & 1913 & 1744 & 99.0   & 2 & 000110 &  \\
0167 & 65.162  & -2.406 	& 20:04:50 &  27:04:14 & 0.044 & 1.954 & 4  & 1  & 1292 & 1292 & 99.0   & 2 & 000110 &  \\
0170 & 65.93   & -2.69 		& 20:07:46 &  27:33:55 & 0.03  & 0.09  & 16 & 6  & 546  & 378  & 0.707  & 3 & 100110 &  \\
0172 & 66.426  & -0.364 	& 20:00:01 &  29:13:28 & 0.038 & 0.113 & 19 & 6  & 1082 & 1301 & 0.524  & 2 & 000110 &  \\
0178 & 67.877  & -2.83 		& 20:13:07 &  29:07:12 & 0.024 & 0.049 & 15 & 6  & 236  & 179  & 0.682  & 2 & 100010 &  \\
0182 & 69.184  & 3.361 		& 19:51:46 &  33:30:43 & 0.01  & 0.16  & 22 & 8  & 246  & 270  & 0.198  & 3 & 100011 &  \\
0188 & 70.646  & 1.741 		& 20:02:05 &  33:55:09 & 0.029 & 0.087 & 13 & 4  & 428  & 428  & 0.776  & 2 & 100100 &  \\
0189 & 70.66   & -0.154 	& 20:09:46 &  32:54:47 & 0.047 & 0.095 & 12 & 4  & 698  & 637  & 0.903  & 3 & 100110 &  \\
0190 & 70.73   & 0.961 		& 20:05:28 &  33:34:29 & 0.035 & 0.07  & 29 & 9  & 916  & 1207 & 0.259  & 1 & 000010 &  \\
0191 & 70.991  & 2.584 		& 19:59:29 &  34:39:22 & 0.021 & 0.105 & 23 & 8  & 594  & 542  & 0.21   & 0 & 000000 & Berkeley\,49 \\
0192 & 71.101  & 0.854 		& 20:06:52 &  33:49:48 & 0.047 & 0.094 & 19 & 6  & 1059 & 1059 & 0.62   & 3 & 001110 &  \\
0195 & 72.072  & -0.994 	& 20:16:51 &  33:37:36 & 0.03  & 0.091 & 21 & 7  & 762  & 762  & 0.446  & 2 & 100010 &  \\
0197 & 72.155  & 0.299 		& 20:11:53 &  34:24:45 & 0.016 & 0.08  & 29 & 9  & 438  & 438  & 0.067  & 1 & 100000 & Berkeley\,51 \\
0198 & 72.184  & 2.62 		& 20:02:24 &  35:41:19 & 0.024 & 0.097 & 23 & 8  & 672  & 672  & 0.343  & 0 & 000000 &  \\
0204 & 74.776  & 0.612 		& 20:17:46 &  36:45:58 & 0.012 & 0.538 & 14 & 5  & 326  & 472  & 0.559  & 2 & 100010 & Kronberger\,74 \\
0210 & 76.208  & -0.546 	& 20:26:37 &  37:16:52 & 0.036 & 0.144 & 11 & 5  & 692  & 912  & 0.769  & 2 & 100100 &  \\
0213 & 77.629  & 0.38 		& 20:26:59 &  38:58:32 & 0.054 & 0.162 & 10 & 4  & 1103 & 1453 & 99.0   & 2 & 000110 &  \\
0219 & 78.143  & 3.518 		& 20:15:00 &  41:10:46 & 0.018 & 0.165 & 9  & 4  & 267  & 423  & 0.695  & 2 & 100100 &  \\
0222 & 78.396  & 2.53 		& 20:20:05 &  40:50:11 & 0.01  & 0.16  & 19 & 8  & 209  & 275  & 0.492  & 3 & 100011 &  \\
0223 & 78.426  & 2.648 		& 20:19:40 &  40:55:40 & 0.015 & 0.062 & 17 & 7  & 206  & 271  & 0.52   & 2 & 100100 &  \\
0224 & 78.468  & 1.36 		& 20:25:21 &  40:13:37 & 0.017 & 0.547 & 13 & 6  & 540  & 540  & 0.576  & 1 & 100000 &  \\
0225 & 78.576  & -2.801 	& 20:42:53 &  37:49:44 & 0.025 & 0.709 & 11 & 5  & 1004 & 835  & 0.711  & 3 & 110100 &  \\
0232 & 79.687  & 3.825 		& 20:18:14 &  42:37:50 & 0.026 & 1.32  & 6  & 2  & 655  & 497  & 99.0   & 3 & 100110 &  \\
0236 & 80.278  & 0.947 		& 20:32:44 &  41:27:08 & 0.033 & 0.166 & 11 & 4  & 723  & 869  & 0.788  & 1 & 000100 &  \\
0237 & 80.293  & -2.098 	& 20:45:30 &  39:36:40 & 0.024 & 0.713 & 6  & 3  & 500  & 548  & 0.737  & 3 & 110100 &  \\
0238 & 80.479  & 0.615 		& 20:34:47 &  41:24:56 & 0.031 & 0.83  & 8  & 3  & 1040 & 656  & 0.784  & 3 & 100110 &  \\
0239 & 80.524  & 2.942 		& 20:24:46 &  42:49:04 & 0.037 & 0.11  & 18 & 8  & 968  & 883  & 0.42   & 2 & 100010 &  \\
0245 & 81.5    & 0.616 		& 20:38:05 &  42:13:52 & 0.01  & 0.486 & 13 & 6  & 216  & 180  & 0.66   & 3 & 000111 &  \\
0246 & 81.63   & 0.149 		& 20:40:31 &  42:03:00 & 0.03  & 0.091 & 19 & 9  & 699  & 402  & 99.0   & 2 & 100100 &  \\
0247 & 81.703  & 1.494 		& 20:34:57 &  42:55:20 & 0.004 & 0.025 & 52 & 22 & 61   & 42   & 99.0   & 3 & 110001 &  \\
0248 & 81.715  & -0.597         & 20:43:57 &  41:39:27 & 0.022 & 0.888 & 9  & 4  & 708  & 447  & 99.0   & 4 & 110110 &  \\
0249 & 81.75   & 0.733 		& 20:38:24 &  42:30:03 & 0.034 & 0.959 & 5  & 3  & 808  & 737  & 99.0   & 3 & 100110 &  \\
0251 & 82.332  & 0.755 		& 20:40:14 &  42:58:33 & 0.023 & 1.14  & 12 & 4  & 1066 & 737  & 0.578  & 2 & 000110 &  \\
0255 & 82.928  & 2.2 		& 20:35:53 &  44:19:31 & 0.006 & 0.075 & 24 & 9  & 93   & 77   & 0.437  & 3 & 110001 &  \\
0258 & 83.585  & 0.678 		& 20:44:50 &  43:54:54 & 0.014 & 0.709 & 19 & 7  & 648  & 591  & 0.42   & 2 & 100010 &  \\
0260 & 83.752  & 3.301 		& 20:33:40 &  45:38:35 & 0.019 & 0.112 & 19 & 8  & 455  & 315  & 0.62   & 3 & 100110 &  \\
0261 & 83.989  & -1.091 	& 20:53:48 &  43:06:35 & 0.017 & 0.583 & 15 & 6  & 645  & 589  & 0.488  & 1 & 100000 &  \\
0270 & 86.155  & -1.698 	& 21:04:11 &  44:20:57 & 0.013 & 0.227 & 16 & 6  & 329  & 300  & 0.59   & 2 & 100010 &  \\
0273 & 86.205  & -1.054         & 21:01:40 &  44:48:51 & 0.016 & 0.632 & 8  & 3  & 347  & 381  & 0.708  & 4 & 110110 &  \\
0274 & 87.156  & 2.589 		& 20:49:07 &  47:53:41 & 0.014 & 0.068 & 16 & 6  & 177  & 177  & 0.622  & 1 & 100000 &  \\
0275 & 87.196  & 0.974 		& 20:56:36 &  46:53:30 & 0.032 & 0.127 & 10 & 4  & 529  & 580  & 0.754  & 2 & 100100 &  \\
0282 & 88.753  & 1.05 		& 21:02:18 &  48:07:00 & 0.036 & 0.107 & 14 & 6  & 696  & 837  & 0.681  & 2 & 100010 &  \\
0284 & 89.068  & 2.597 		& 20:56:28 &  49:22:07 & 0.03  & 0.241 & 6  & 2  & 418  & 502  & 0.8    & 2 & 000110 &  \\
0288 & 90.056  & 0.927 		& 21:08:08 &  49:00:07 & 0.026 & 1.315 & 8  & 3  & 963  & 1056 & 99.0   & 3 & 100110 &  \\
0290 & 90.42   & 3.19 		& 20:59:09 &  50:46:46 & 0.036 & 0.143 & 4  & 2  & 230  & 399  & 99.0   & 1 & 000100 &  \\
0292 & 90.543  & 2.226 		& 21:04:12 &  50:14:06 & 0.012 & 0.16  & 24 & 12 & 338  & 445  & 0.283  & 0 & 000000 & L\,988e\,Cluster \\
0295 & 92.323  & -0.164 	& 21:22:38 &  49:52:39 & 0.027 & 0.082 & 18 & 7  & 514  & 514  & 0.515  & 2 & 100010 &  \\
0296 & 92.5    & -0.276 	& 21:23:55 &  49:55:19 & 0.026 & 0.079 & 13 & 5  & 364  & 364  & 0.687  & 3 & 100110 &  \\
0297 & 92.6    & 0.373          & 21:21:30 &  50:27:14 & 0.01  & 0.506 & 9  & 4  & 152  & 183  & 0.742  & 4 & 101110 & Teutsch\,144 \\
0302 & 93.096  & 2.845 		& 21:12:20 &  52:31:58 & 0.005 & 0.027 & 44 & 20 & 76   & 70   & 99.0   & 3 & 110001 &  \\
0304 & 93.56   & 0.67 		& 21:24:31 &  51:20:22 & 0.068 & 0.135 & 13 & 5  & 1531 & 1273 & 99.0   & 3 & 100110 &  \\
0306 & 94.201  & 0.472 		& 21:28:22 &  51:38:31 & 0.075 & 1.716 & 3  & 1  & 2324 & 2324 & 99.0   & 2 & 000110 &  \\
0307 & 94.254  & -0.775         & 21:34:03 &  50:45:59 & 0.01  & 0.408 & 13 & 5  & 200  & 182  & 0.76   & 4 & 100111 &  \\
0312 & 94.455  & -0.745 	& 21:34:51 &  50:55:26 & 0.017 & 0.287 & 16 & 7  & 524  & 478  & 0.538  & 3 & 110010 &  \\
0314 & 95.594  & 2.056          & 21:27:48 &  53:44:57 & 0.009 & 0.475 & 15 & 7  & 235  & 258  & 0.69   & 4 & 100111 &  \\
0316 & 96.072  & -0.334         & 21:40:52 &  52:18:25 & 0.009 & 0.455 & 11 & 5  & 158  & 174  & 0.547  & 4 & 100111 &  \\
0317 & 96.123  & 1.578 		& 21:32:37 &  53:45:48 & 0.033 & 0.132 & 8  & 3  & 426  & 426  & 0.851  & 2 & 100100 &  \\
0319 & 96.163  & -1.59 		& 21:46:36 &  51:24:42 & 0.02  & 0.254 & 8  & 3  & 326  & 226  & 0.737  & 2 & 100100 &  \\
0320 & 96.377  & 1.24           & 21:35:26 &  53:41:08 & 0.013 & 0.64  & 11 & 4  & 295  & 269  & 99.0   & 4 & 110110 &  \\
0322 & 96.468  & -2.103         & 21:50:12 &  51:12:40 & 0.032 & 0.064 & 12 & 5  & 323  & 323  & 99.0   & 4 & 101110 &  \\
0323 & 96.485  & -0.393 	& 21:43:10 &  52:31:57 & 0.018 & 0.9   & 5  & 2  & 285  & 313  & 99.0   & 3 & 100110 &  \\
0324 & 96.543  & 1.264          & 21:36:09 &  53:48:53 & 0.011 & 0.11  & 13 & 5  & 146  & 122  & 0.736  & 4 & 100111 &  \\
0325 & 96.629  & -2.023 	& 21:50:41 &  51:22:29 & 0.015 & 0.345 & 12 & 6  & 356  & 356  & 0.679  & 3 & 110010 &  \\
0326 & 96.752  & 1.083 		& 21:38:02 &  53:49:10 & 0.016 & 0.808 & 11 & 4  & 493  & 493  & 0.674  & 3 & 001110 &  \\
0333 & 98.489  & 1.063 		& 21:47:09 &  54:56:20 & 0.013 & 0.363 & 9  & 4  & 202  & 184  & 0.783  & 2 & 100100 &  \\
0334 & 98.709  & 1.544          & 21:46:10 &  55:26:56 & 0.009 & 0.267 & 4  & 2  & 49   & 54   & 99.0   & 4 & 100111 &  \\
0336 & 99.094  & 0.963 		& 21:50:51 &  55:14:47 & 0.083 & 0.249 & 7  & 3  & 1983 & 1372 & 99.0   & 2 & 000110 &  \\
0338 & 99.243  & 0.949 		& 21:51:44 &  55:19:46 & 0.023 & 0.094 & 13 & 5  & 369  & 307  & 0.583  & 2 & 100010 &  \\
0341 & 99.645  & -1.832 	& 22:05:33 &  53:22:06 & 0.013 & 0.093 & 10 & 5  & 132  & 144  & 0.744  & 2 & 100100 &  \\
0342 & 99.763  & -2.213 	& 22:07:41 &  53:07:45 & 0.068 & 0.338 & 7  & 3  & 1770 & 1770 & 99.0   & 2 & 000110 &  \\
0354 & 102.814 & 1.227          & 22:11:12 &  57:41:58 & 0.043 & 0.086 & 8  & 4  & 397  & 397  & 0.796  & 4 & 101110 &  \\
0356 & 103.093 & -0.083 	& 22:18:21 &  56:46:22 & 0.007 & 0.182 & 16 & 7  & 114  & 104  & 0.677  & 3 & 110001 &  \\
0357 & 103.103 & -3.415         & 22:30:54 &  53:57:23 & 0.005 & 0.271 & 26 & 13 & 129  & 118  & 0.585  & 4 & 110011 &  \\
0358 & 103.346 & 2.208 		& 22:10:14 &  58:48:29 & 0.049 & 0.147 & 21 & 10 & 2017 & 1839 & 0.678  & 1 & 000010 &  \\
0360 & 103.748 & 2.149 		& 22:13:03 &  58:59:22 & 0.033 & 0.099 & 22 & 10 & 925  & 640  & 0.496  & 1 & 100000 & Teutsch\,125 \\
0364 & 104.153 & 3.228          & 22:10:48 &  60:06:22 & 0.01  & 0.263 & 9  & 4  & 115  & 105  & 99.0   & 4 & 110101 &  \\
0365 & 104.18  & -2.212 	& 22:33:04 &  55:32:22 & 0.014 & 0.678 & 8  & 4  & 243  & 202  & 0.857  & 3 & 100110 &  \\
0366 & 104.36  & 1.766 		& 22:18:39 &  59:00:50 & 0.007 & 0.347 & 19 & 8  & 165  & 151  & 0.624  & 3 & 010011 &  \\
0369 & 105.153 & 3.409          & 22:16:39 &  60:49:14 & 0.006 & 0.32  & 28 & 14 & 198  & 198  & 0.376  & 4 & 110011 &  \\
0377 & 105.782 & 0.055 		& 22:34:52 &  58:18:16 & 0.013 & 0.255 & 17 & 8  & 372  & 372  & 0.628  & 2 & 100100 &  \\
0381 & 106.637 & -0.392 	& 22:42:13 &  58:19:52 & 0.016 & 0.112 & 15 & 7  & 280  & 280  & 0.632  & 2 & 110000 &  \\
0384 & 106.751 & -2.953 	& 22:51:40 &  56:06:34 & 0.029 & 0.088 & 12 & 6  & 406  & 406  & 0.739  & 3 & 100110 &  \\
0385 & 106.96  & 0.116 		& 22:42:32 &  58:55:53 & 0.028 & 0.113 & 13 & 6  & 530  & 440  & 0.779  & 2 & 010100 &  \\
0394 & 108.318 & -0.807 	& 22:55:08 &  58:43:30 & 0.016 & 0.625 & 12 & 6  & 508  & 422  & 0.687  & 3 & 100110 &  \\
0401 & 109.404 & -0.232 	& 23:00:55 &  59:42:18 & 0.013 & 0.632 & 10 & 5  & 280  & 280  & 0.709  & 3 & 000111 &  \\
0404 & 109.618 & 2.36 		& 22:53:26 &  62:08:31 & 0.02  & 0.743 & 15 & 9  & 882  & 734  & 0.558  & 0 & 000000 &  \\
0406 & 109.862 & 2.764 		& 22:53:48 &  62:36:43 & 0.052 & 0.157 & 19 & 10 & 1998 & 1998 & 0.654  & 1 & 000010 &  \\
0413 & 110.728 & 2.669 		& 23:01:00 &  62:53:38 & 0.02  & 0.761 & 8  & 4  & 457  & 380  & 0.743  & 3 & 100110 &  \\
0414 & 110.859 & 2.749          & 23:01:45 &  63:01:14 & 0.01  & 0.498 & 7  & 3  & 122  & 122  & 99.0   & 4 & 100111 &  \\
0416 & 110.931 & 2.763 		& 23:02:17 &  63:03:46 & 0.075 & 0.225 & 5  & 2  & 1050 & 1050 & 99.0   & 1 & 000100 &  \\
0417 & 110.97  & -0.749 	& 23:13:59 &  59:50:24 & 0.015 & 0.416 & 12 & 6  & 386  & 423  & 0.67   & 1 & 000010 &  \\
0419 & 111.214 & -0.781 	& 23:15:53 &  59:53:56 & 0.023 & 0.905 & 10 & 5  & 880  & 668  & 0.701  & 3 & 100110 & [BDS2003]\,43 \\
0422 & 111.469 & 0.14 		& 23:15:07 &  60:50:59 & 0.017 & 0.138 & 10 & 5  & 234  & 214  & 0.733  & 2 & 100100 &  \\
0425 & 111.573 & 0.565 		& 23:14:38 &  61:17:01 & 0.045 & 0.18  & 7  & 3  & 668  & 462  & 0.791  & 2 & 100100 &  \\
0426 & 111.612 & 0.368 		& 23:15:32 &  61:06:51 & 0.009 & 0.101 & 24 & 12 & 194  & 177  & 0.271  & 3 & 101001 &  \\
0430 & 112.712 & 3.223 		& 23:15:27 &  64:10:24 & 0.05  & 0.15  & 10 & 5  & 963  & 666  & 99.0   & 3 & 010110 &  \\
%0432 & 112.819 & 0.435 		& 23:24:47 &  61:35:37 & 0.054 & 1.08  & 12 & 6  & 4444 & 3696 & 99.0   & 1 & 000010 & M\,52 \\
0435 & 112.986 & -1.527 	& 23:31:10 &  59:47:08 & 0.013 & 0.591 & 14 & 7  & 376  & 260  & 0.559  & 3 & 100011 &  \\
0436 & 113.004 & -1.037 	& 23:30:06 &  60:15:27 & 0.022 & 0.086 & 15 & 8  & 354  & 323  & 0.488  & 1 & 100000 &  \\
0441 & 113.983 & -3.11 		& 23:42:09 &  58:33:09 & 0.018 & 0.512 & 7  & 4  & 319  & 291  & 0.732  & 3 & 110100 &  \\
0442 & 113.994 & 2.032 		& 23:30:02 &  63:28:55 & 0.037 & 0.111 & 5  & 2  & 260  & 216  & 99.0   & 1 & 000100 &  \\
0443 & 114.303 & -2.643 	& 23:43:35 &  59:05:14 & 0.011 & 0.55  & 15 & 8  & 314  & 217  & 0.629  & 2 & 100010 &  \\
0444 & 114.511 & 2.634 		& 23:32:50 &  64:12:46 & 0.016 & 0.08  & 20 & 9  & 306  & 232  & 0.532  & 0 & 000000 & Berkeley\,101 \\
0448 & 115.198 & -0.985         & 23:47:09 &  60:55:03 & 0.041 & 0.123 & 8  & 4  & 552  & 503  & 0.927  & 4 & 101110 &  \\
0451 & 115.668 & -1.173 	& 23:51:16 &  60:50:50 & 0.016 & 0.128 & 16 & 7  & 336  & 280  & 0.572  & 0 & 000000 &  \\
0453 & 115.797 & 1.245 		& 23:47:25 &  63:13:35 & 0.038 & 0.077 & 22 & 10 & 855  & 539  & 0.584  & 2 & 100010 &  \\
0459 & 116.47  & -2.994 	&  0:00:39 &  59:14:20 & 0.017 & 0.85  & 6  & 3  & 281  & 256  & 0.865  & 3 & 100110 &  \\
0460 & 116.576 & -1.533 	& 23:59:10 &  60:41:31 & 0.012 & 0.417 & 18 & 10 & 398  & 398  & 0.459  & 0 & 000000 &  \\
0469 & 117.317 & 3.137          & 23:57:06 &  65:24:52 & 0.015 & 0.668 & 15 & 9  & 587  & 370  & 99.0   & 4 & 110110 &  \\
0474 & 117.84  & -2.723 	&  0:10:53 &  59:44:50 & 0.039 & 0.469 & 3  & 1  & 384  & 351  & 99.0   & 2 & 100100 &  \\
0480 & 118.586 & -1.09 		&  0:14:55 &  61:28:23 & 0.013 & 0.362 & 10 & 5  & 260  & 197  & 0.737  & 3 & 010110 &  \\
0486 & 118.969 & -3.314 	&  0:20:21 &  59:19:05 & 0.021 & 0.659 & 9  & 6  & 539  & 539  & 0.726  & 0 & 000000 &  \\
0488 & 119.646 & 3.187 		&  0:19:16 &  65:51:11 & 0.006 & 0.077 & 34 & 20 & 139  & 115  & 0.33   & 3 & 110001 & Teutsch\,168 \\
0494 & 120.074 & 1.03 		&  0:25:32 &  63:45:28 & 0.007 & 0.131 & 19 & 9  & 123  & 123  & 0.494  & 3 & 010011 &  \\
0496 & 120.257 & 1.289 		&  0:26:58 &  64:02:00 & 0.041 & 1.015 & 3  & 2  & 732  & 555  & 99.0   & 2 & 001100 &  \\
0498 & 120.364 & -0.345 	&  0:29:13 &  62:24:57 & 0.013 & 0.64  & 10 & 5  & 289  & 219  & 0.776  & 3 & 100110 &  \\
0505 & 121.581 & -1.244         &  0:40:04 &  61:35:52 & 0.01  & 0.284 & 8  & 4  & 120  & 120  & 0.842  & 4 & 100111 &  \\
0508 & 121.931 & 2.128 		&  0:41:58 &  64:58:52 & 0.021 & 0.273 & 7  & 4  & 319  & 291  & 0.81   & 2 & 100100 &  \\
0516 & 122.864 & 3.097          &  0:50:46 &  65:58:06 & 0.006 & 0.28  & 11 & 5  & 61   & 42   & 0.612  & 4 & 110011 &  \\
0519 & 123.046 & 1.78 		&  0:52:30 &  64:39:05 & 0.012 & 0.573 & 7  & 3  & 155  & 118  & 99.0   & 2 & 000110 &  \\
0521 & 123.129 & -3.021 	&  0:53:00 &  59:51:00 & 0.053 & 1.601 & 4  & 3  & 1835 & 1526 & 99.0   & 3 & 110100 &  \\
0522 & 123.179 & 2.923          &  0:53:50 &  65:47:36 & 0.006 & 0.292 & 17 & 10 & 100  & 91   & 0.476  & 4 & 110011 &  \\
0534 & 126.049 & -1.414 	&  1:17:26 &  61:18:00 & 0.05  & 0.1   & 7  & 3  & 430  & 392  & 0.795  & 3 & 100110 &  \\
0536 & 126.131 & 0.373 		&  1:19:44 &  63:04:07 & 0.06  & 0.121 & 11 & 7  & 1018 & 1116 & 99.0   & 1 & 000010 &  \\
0537 & 126.317 & -2.341 	&  1:18:50 &  60:21:01 & 0.068 & 0.135 & 9  & 5  & 1052 & 798  & 99.0   & 3 & 100110 &  \\
0538 & 126.326 & 1.024          &  1:22:08 &  63:41:35 & 0.007 & 0.347 & 21 & 10 & 170  & 118  & 0.495  & 4 & 110011 &  \\
0542 & 126.832 & 0.385 		&  1:25:53 &  62:59:43 & 0.067 & 1.666 & 3  & 2  & 1994 & 1818 & 99.0   & 2 & 000110 &  \\
0546 & 127.595 & 3.402          &  1:37:12 &  65:51:29 & 0.033 & 0.164 & 8  & 5  & 498  & 378  & 0.801  & 4 & 101110 &  \\
0547 & 127.618 & -1.805 	&  1:29:52 &  60:42:59 & 0.023 & 0.892 & 6  & 3  & 546  & 414  & 99.0   & 2 & 100100 &  \\
0549 & 127.83  & 3.508          &  1:39:39 &  65:55:11 & 0.01  & 0.048 & 13 & 7  & 72   & 55   & 99.0   & 4 & 110101 &  \\
0551 & 128.032 & 2.503          &  1:39:46 &  64:53:41 & 0.01  & 0.259 & 9  & 4  & 116  & 97   & 0.839  & 4 & 010111 &  \\
0553 & 128.238 & 2.154          &  1:41:02 &  64:30:48 & 0.029 & 0.086 & 10 & 5  & 316  & 263  & 0.809  & 4 & 101110 &  \\
0570 & 130.563 & -0.56 		&  1:55:45 &  61:21:17 & 0.007 & 0.373 & 16 & 8  & 154  & 141  & 0.664  & 3 & 000111 & Czernik\,5 \\
0578 & 133.443 & 0.061 		&  2:20:10 &  61:06:31 & 0.012 & 0.517 & 14 & 9  & 317  & 200  & 0.81   & 2 & 100010 &  \\
0584 & 134.051 & 0.841 		&  2:27:11 &  61:37:40 & 0.017 & 0.843 & 18 & 11 & 850  & 489  & 0.572  & 1 & 000010 &  \\
0586 & 134.3   & -2.621 	&  2:19:27 &  58:17:40 & 0.01  & 0.436 & 11 & 6  & 192  & 133  & 0.753  & 3 & 100011 & Basel\,10 \\
0591 & 135.152 & -1.809 	&  2:27:44 &  58:45:32 & 0.034 & 0.101 & 8  & 5  & 373  & 310  & 0.926  & 3 & 100110 &  \\
0596 & 135.652 & -2.309         &  2:29:52 &  58:06:37 & 0.031 & 0.123 & 6  & 4  & 275  & 330  & 0.949  & 4 & 101110 &  \\
0608 & 137.03  & 1.096          &  2:50:39 &  60:39:43 & 0.008 & 0.075 & 6  & 3  & 37   & 30   & 99.0   & 4 & 110101 & IRAS\,02459+6029 Stellar Group \\
0611 & 137.275 & -3.47 		&  2:37:38 &  56:24:54 & 0.046 & 0.23  & 4  & 2  & 480  & 399  & 99.0   & 3 & 100110 &  \\
0614 & 137.766 & -2.903 	&  2:42:34 &  56:44:00 & 0.024 & 0.977 & 4  & 3  & 407  & 309  & 99.0   & 2 & 100100 &  \\
0628 & 140.545 & 2.99           &  3:23:12 &  60:33:46 & 0.045 & 0.09  & 10 & 6  & 545  & 453  & 0.805  & 4 & 110011 &  \\
0634 & 142.966 & 3.289 		&  3:40:24 &  59:25:10 & 0.01  & 0.362 & 12 & 7  & 199  & 138  & 0.812  & 3 & 010110 &  \\
0647 & 146.265 & 3.122 		&  3:59:11 &  57:13:37 & 0.021 & 0.064 & 14 & 8  & 250  & 208  & 0.595  & 2 & 100010 &  \\
0654 & 147.949 & 0.346 		&  3:55:35 &  54:01:14 & 0.026 & 0.732 & 5  & 3  & 501  & 346  & 99.0   & 2 & 100100 &  \\
0655 & 148.122 & 0.288 		&  3:56:14 &  53:51:54 & 0.012 & 0.074 & 17 & 13 & 170  & 170  & 0.413  & 2 & 100010 &  \\
0656 & 148.572 & 0.363 		&  3:58:53 &  53:37:54 & 0.013 & 0.199 & 9  & 5  & 166  & 126  & 99.0   & 1 & 100000 &  \\
0660 & 150.113 & -0.551 	&  4:02:38 &  51:55:56 & 0.022 & 0.748 & 11 & 8  & 778  & 590  & 0.664  & 2 & 110000 &  \\
0662 & 150.392 & 3.889          &  4:24:30 &  54:58:01 & 0.03  & 0.121 & 5  & 5  & 234  & 162  & 99.0   & 4 & 110110 &  \\
0665 & 150.683 & -0.594 	&  4:05:12 &  51:31:20 & 0.036 & 0.107 & 10 & 6  & 498  & 454  & 99.0   & 3 & 001110 &  \\
0667 & 151.144 & -0.651 	&  4:07:09 &  51:10:18 & 0.024 & 0.073 & 7  & 5  & 172  & 130  & 0.875  & 3 & 100110 &  \\
0671 & 152.408 & 1.484 		&  4:22:30 &  51:50:40 & 0.005 & 0.25  & 18 & 10 & 76   & 53   & 99.0   & 3 & 100011 &  \\
0674 & 153.409 & -1.877 	&  4:12:21 &  48:44:07 & 0.017 & 0.771 & 5  & 3  & 229  & 145  & 99.0   & 3 & 100110 &  \\
0686 & 156.888 & -2.157 	&  4:25:51 &  46:05:53 & 0.011 & 0.292 & 8  & 5  & 144  & 100  & 0.809  & 3 & 110100 &  \\
0687 & 156.934 & 0.968 		&  4:39:29 &  48:11:40 & 0.013 & 0.291 & 15 & 9  & 322  & 203  & 0.602  & 2 & 100010 &  \\
0696 & 159.144 & 3.279 		&  4:58:35 &  47:59:09 & 0.016 & 0.752 & 19 & 17 & 825  & 626  & 0.395  & 2 & 010010 &  \\
0699 & 159.357 & 2.58 		&  4:56:07 &  47:23:04 & 0.009 & 0.088 & 15 & 10 & 107  & 98   & 99.0   & 3 & 110001 &  \\
0702 & 160.131 & 0.964 		&  4:51:40 &  45:45:53 & 0.004 & 0.021 & 35 & 23 & 36   & 40   & 99.0   & 3 & 110001 &  \\
0714 & 162.024 & -2.745 	&  4:42:46 &  41:55:19 & 0.022 & 0.111 & 6  & 4  & 173  & 189  & 99.0   & 2 & 100100 &  \\
0716 & 162.259 & 3.619          &  5:11:10 &  45:42:46 & 0.043 & 0.128 & 6  & 4  & 442  & 403  & 0.9    & 4 & 010111 &  \\
0717 & 162.267 & -2.138 	&  4:46:06 &  42:08:03 & 0.018 & 0.895 & 9  & 5  & 465  & 353  & 99.0   & 2 & 000110 &  \\
0719 & 162.295 & -2.597 	&  4:44:19 &  41:48:51 & 0.022 & 0.302 & 8  & 6  & 422  & 351  & 0.763  & 2 & 100010 &  \\
0721 & 162.436 & -2.221 	&  4:46:21 &  41:57:07 & 0.047 & 0.094 & 4  & 2  & 231  & 160  & 99.0   & 3 & 100110 &  \\
0722 & 162.532 & 1.346          &  5:01:49 &  44:07:42 & 0.006 & 0.169 & 17 & 12 & 81   & 81   & 0.581  & 4 & 110011 &  \\
0723 & 162.602 & -2.703 	&  4:44:57 &  41:30:45 & 0.007 & 0.076 & 13 & 9  & 58   & 76   & 99.0   & 3 & 000111 &  \\
0732 & 163.867 & 0.49 		&  5:02:36 &  42:32:55 & 0.021 & 0.083 & 6  & 3  & 136  & 94   & 99.0   & 2 & 100100 &  \\
0733 & 163.945 & -3.808 	&  4:45:08 &  39:46:32 & 0.033 & 0.098 & 7  & 4  & 278  & 192  & 0.922  & 3 & 100110 &  \\
0734 & 164.062 & 0.522          &  5:03:22 &  42:24:49 & 0.011 & 0.074 & 11 & 6  & 94   & 71   & 0.789  & 4 & 110110 &  \\
0735 & 164.208 & -1.84 		&  4:53:57 &  40:50:03 & 0.039 & 0.117 & 7  & 5  & 443  & 443  & 0.787  & 2 & 100100 &  \\
0744 & 167.086 & -2.762 	&  4:59:30 &  38:00:42 & 0.014 & 0.711 & 11 & 8  & 400  & 333  & 0.61   & 1 & 000010 &  \\
0753 & 168.385 & -3.084 	&  5:02:14 &  36:47:24 & 0.016 & 0.173 & 12 & 7  & 282  & 195  & 0.725  & 2 & 110000 &  \\
0759 & 169.042 & -3.863         &  5:01:10 &  35:47:41 & 0.007 & 0.053 & 9  & 6  & 32   & 20   & 99.0   & 4 & 110101 &  \\
0761 & 169.414 & 3.665          &  5:33:23 &  39:50:44 & 0.007 & 0.375 & 7  & 5  & 64   & 77   & 99.0   & 4 & 010111 &  \\
0763 & 170.145 & 3.489          &  5:34:39 &  39:08:12 & 0.021 & 0.085 & 4  & 3  & 101  & 111  & 99.0   & 4 & 010111 &  \\
0775 & 172.641 & -0.32 		&  5:25:35 &  34:57:27 & 0.053 & 0.107 & 5  & 3  & 367  & 335  & 99.0   & 3 & 100110 &  \\
0777 & 173.047 & -0.118         &  5:27:31 &  34:44:01 & 0.056 & 0.112 & 10 & 5  & 811  & 615  & 0.927  & 4 & 011110 &  \\
0778 & 173.079 & -3.474 	&  5:14:20 &  32:47:43 & 0.005 & 0.026 & 12 & 7  & 20   & 15   & 99.0   & 3 & 110001 & Dolidze\,16 \\
0784 & 173.521 & 2.8            &  5:40:48 &  35:55:06 & 0.014 & 0.071 & 20 & 12 & 241  & 115  & 0.431  & 4 & 110011 & SH 2-235 IR Cluster \\
0788 & 173.688 & 2.865 		&  5:41:30 &  35:48:39 & 0.013 & 0.625 & 15 & 9  & 391  & 247  & 0.676  & 3 & 011010 & SH 2-235 IR Cluster \newline [BDS2003]\,73 \\
0793 & 174.444 & -1.856 	&  5:24:21 &  32:36:13 & 0.02  & 0.137 & 14 & 8  & 399  & 276  & 0.603  & 0 & 000000 & Berkeley\,69 \\
0795 & 174.647 & 3.707 		&  5:47:29 &  35:25:56 & 0.018 & 0.91  & 11 & 8  & 606  & 460  & 0.697  & 2 & 010010 &  \\
0807 & 176.529 & -0.111 	&  5:36:39 &  31:49:20 & 0.034 & 0.276 & 4  & 3  & 427  & 246  & 99.0   & 2 & 001100 &  \\
0810 & 176.635 & 0.898 		&  5:40:57 &  32:16:16 & 0.029 & 0.087 & 17 & 9  & 552  & 348  & 0.657  & 1 & 000010 & Berkeley\,71 \\
0812 & 176.777 & 0.115 		&  5:38:11 &  31:44:03 & 0.021 & 0.064 & 18 & 11 & 314  & 217  & 0.658  & 2 & 100010 &  \\
0814 & 177.062 & -0.411 	&  5:36:49 &  31:12:42 & 0.02  & 0.553 & 10 & 6  & 554  & 384  & 0.682  & 0 & 000000 &  \\
0815 & 177.069 & -0.19 		&  5:37:42 &  31:19:27 & 0.024 & 0.073 & 6  & 4  & 137  & 95   & 99.0   & 2 & 100100 &  \\
0816 & 177.099 & 0.189          &  5:39:17 &  31:30:05 & 0.007 & 0.359 & 14 & 8  & 136  & 94   & 99.0   & 4 & 100111 &  \\
0817 & 177.633 & -0.104         &  5:39:27 &  30:53:36 & 0.01  & 0.486 & 9  & 6  & 142  & 142  & 0.699  & 4 & 100111 &  \\
0821 & 178.749 & -0.184 	&  5:41:53 &  29:54:17 & 0.083 & 0.166 & 4  & 3  & 786  & 496  & 99.0   & 3 & 100110 &  \\
0823 & 179.124 & -0.223         &  5:42:38 &  29:33:56 & 0.068 & 0.137 & 3  & 2  & 424  & 268  & 99.0   & 4 & 110110 &  \\
0825 & 179.317 & 1.261 		&  5:48:57 &  30:10:24 & 0.011 & 0.556 & 9  & 6  & 199  & 199  & 0.748  & 2 & 000110 & Czernik\,22 \newline Basel\,4 \\
0826 & 179.681 & -0.509 	&  5:42:52 &  28:56:29 & 0.016 & 0.065 & 17 & 11 & 231  & 175  & 0.673  & 2 & 110000 &  \\
0828 & 179.919 & 1.746 		&  5:52:18 &  29:54:16 & 0.023 & 0.726 & 7  & 4  & 546  & 345  & 0.949  & 2 & 000110 &  \\
0834 & 180.549 & 0.822 		&  5:50:07 &  28:53:28 & 0.014 & 0.07  & 16 & 10 & 191  & 174  & 0.556  & 1 & 100000 & Czernik\,23 \\
0842 & 181.507 & -3.89          &  5:34:22 &  25:35:44 & 0.01  & 0.504 & 10 & 6  & 166  & 105  & 99.0   & 4 & 010111 &  \\
0846 & 182.555 & -0.739         &  5:48:44 &  26:22:05 & 0.01  & 0.486 & 7  & 5  & 121  & 91   & 99.0   & 4 & 100111 &  \\
0849 & 183.352 & -0.568         &  5:51:13 &  25:46:18 & 0.007 & 0.091 & 33 & 23 & 147  & 122  & 0.425  & 4 & 110011 &  \\
0850 & 183.528 & -2.249         &  5:45:15 &  24:45:13 & 0.007 & 0.344 & 10 & 6  & 81   & 62   & 99.0   & 4 & 100111 &  \\
0852 & 184.133 & -0.408 	&  5:53:35 &  25:10:52 & 0.026 & 0.105 & 9  & 4  & 300  & 158  & 0.855  & 3 & 100110 &  \\
0855 & 184.83  & -3.817 	&  5:42:22 &  22:49:34 & 0.015 & 0.185 & 8  & 6  & 184  & 168  & 0.834  & 0 & 000000 &  \\
0856 & 184.899 & 3.13 		&  6:08:55 &  26:15:59 & 0.009 & 0.184 & 14 & 8  & 150  & 94   & 0.749  & 2 & 100001 &  \\
0858 & 185.441 & 2.891 		&  6:09:09 &  25:40:38 & 0.015 & 0.688 & 8  & 5  & 293  & 222  & 0.664  & 2 & 100010 &  \\
0869 & 186.525 & 2.539 		&  6:10:05 &  24:33:31 & 0.013 & 0.195 & 13 & 6  & 241  & 126  & 0.748  & 1 & 000010 &  \\
0881 & 188.056 & -2.216 	&  5:55:25 &  20:52:59 & 0.01  & 0.517 & 12 & 7  & 227  & 157  & 0.672  & 3 & 010011 & Czernik\,24 \\
0883 & 188.106 & 0.147 		&  6:04:20 &  22:00:52 & 0.027 & 1.357 & 6  & 3  & 761  & 527  & 99.0   & 2 & 000110 &  \\
0891 & 189.209 & 3.011 		&  6:17:29 &  22:25:38 & 0.012 & 0.096 & 13 & 7  & 156  & 99   & 0.722  & 2 & 110000 &  \\
0894 & 189.588 & -0.754 	&  6:04:05 &  20:16:51 & 0.016 & 0.421 & 8  & 5  & 284  & 236  & 0.74   & 0 & 000000 &  \\
0900 & 190.78  & -0.771 	&  6:06:30 &  19:13:59 & 0.005 & 0.025 & 22 & 15 & 32   & 27   & 0.52   & 3 & 100011 &  \\
0902 & 190.978 & 2.288 		&  6:18:19 &  20:31:42 & 0.01  & 0.525 & 7  & 4  & 139  & 88   & 99.0   & 3 & 010110 &  \\
0903 & 191.007 & -0.611 	&  6:07:34 &  19:06:46 & 0.011 & 0.354 & 10 & 6  & 181  & 104  & 0.908  & 2 & 100010 &  \\
0904 & 191.03  & -0.777 	&  6:07:00 &  19:00:43 & 0.023 & 0.964 & 4  & 2  & 373  & 258  & 99.0   & 2 & 000110 &  \\
0906 & 191.308 & -0.733 	&  6:07:44 &  18:47:26 & 0.036 & 0.107 & 5  & 3  & 262  & 181  & 99.0   & 3 & 100110 &  \\
0909 & 192.026 & 1.039 		&  6:15:46 &  19:00:49 & 0.004 & 0.026 & 28 & 13 & 29   & 17   & 99.0   & 3 & 110001 &  \\
0911 & 192.296 & 3.361 		&  6:25:00 &  19:52:03 & 0.013 & 0.118 & 23 & 12 & 337  & 194  & 0.503  & 0 & 000000 & Bochum\,1 \\
0921 & 192.87  & -2.27 		&  6:05:17 &  16:40:41 & 0.019 & 0.925 & 7  & 5  & 413  & 313  & 0.763  & 2 & 000110 &  \\
0923 & 193.231 & -1.016 	&  6:10:36 &  16:58:16 & 0.013 & 0.121 & 10 & 6  & 151  & 95   & 0.857  & 1 & 100000 &  \\
0924 & 193.329 & -1.116 	&  6:10:26 &  16:50:13 & 0.023 & 0.093 & 9  & 6  & 250  & 144  & 99.0   & 3 & 100110 &  \\
0925 & 193.34  & -2.592         &  6:05:05 &  16:06:40 & 0.013 & 0.671 & 4  & 3  & 135  & 113  & 99.0   & 4 & 100111 &  \\
0927 & 193.837 & 2.329 		&  6:24:10 &  18:01:30 & 0.02  & 0.274 & 8  & 6  & 343  & 285  & 0.643  & 1 & 100000 &  \\
0928 & 193.861 & -3.09 		&  6:04:20 &  15:24:50 & 0.014 & 0.675 & 7  & 5  & 218  & 151  & 99.0   & 3 & 100110 &  \\
0929 & 194.26  & 2.477          &  6:25:32 &  17:43:12 & 0.007 & 0.333 & 14 & 9  & 106  & 97   & 0.647  & 4 & 110011 &  \\
0931 & 194.422 & -0.981 	&  6:13:07 &  15:56:37 & 0.005 & 0.119 & 21 & 12 & 80   & 56   & 0.505  & 3 & 110001 &  \\
0932 & 194.614 & -3.491 	&  6:04:24 &  14:33:43 & 0.011 & 0.432 & 19 & 14 & 389  & 324  & 0.511  & 1 & 010000 &  \\
0933 & 194.781 & -3.247 	&  6:05:37 &  14:32:07 & 0.072 & 0.145 & 6  & 4  & 805  & 508  & 99.0   & 3 & 100110 &  \\
0936 & 195.293 & 2.737 		&  6:28:31 &  16:55:36 & 0.011 & 0.553 & 5  & 4  & 112  & 112  & 99.0   & 3 & 100110 &  \\
0937 & 195.319 & -1.315 	&  6:13:41 &  14:59:47 & 0.008 & 0.049 & 23 & 13 & 102  & 70   & 0.459  & 2 & 100001 &  \\
0938 & 195.535 & 2.835 		&  6:29:20 &  16:45:27 & 0.021 & 0.064 & 7  & 4  & 119  & 82   & 99.0   & 2 & 100100 & NGC\,2234 \\
0939 & 195.54  & -2.191 	&  6:10:57 &  14:22:57 & 0.015 & 0.767 & 10 & 6  & 396  & 250  & 0.69   & 3 & 110010 &  \\
0940 & 195.554 & -1.284 	&  6:14:16 &  14:48:18 & 0.012 & 0.618 & 9  & 6  & 240  & 219  & 0.762  & 2 & 100010 &  \\
0941 & 195.574 & 0.782 		&  6:21:51 &  15:45:59 & 0.05  & 0.15  & 8  & 4  & 734  & 463  & 0.955  & 2 & 000110 &  \\
0942 & 195.582 & -3.593 	&  6:05:58 &  13:40:06 & 0.015 & 0.731 & 9  & 6  & 342  & 259  & 0.722  & 1 & 000010 &  \\
0946 & 195.74  & -2.293         &  6:10:58 &  14:09:30 & 0.005 & 0.02  & 14 & 9  & 18   & 12   & 99.0   & 4 & 111001 &  \\
0947 & 195.754 & -2.853         &  6:08:59 &  13:52:34 & 0.01  & 0.52  & 5  & 3  & 101  & 77   & 99.0   & 4 & 100111 & NGC\,2169 \\
0948 & 195.964 & 1.702 		&  6:25:59 &  15:51:08 & 0.014 & 0.311 & 10 & 6  & 262  & 218  & 0.762  & 1 & 100000 &  \\
0951 & 196.558 & 0.387 		&  6:22:19 &  14:42:44 & 0.007 & 0.373 & 11 & 6  & 101  & 77   & 0.641  & 2 & 000011 &  \\
0952 & 196.661 & -2.997 	&  6:10:15 &  13:00:47 & 0.013 & 0.177 & 9  & 5  & 146  & 111  & 0.696  & 3 & 100101 &  \\
0953 & 196.681 & -0.58 		&  6:19:02 &  14:08:53 & 0.006 & 0.147 & 17 & 10 & 91   & 83   & 0.534  & 2 & 100001 &  \\
0955 & 196.915 & 0.622 		&  6:23:52 &  14:30:26 & 0.004 & 0.208 & 16 & 9  & 48   & 36   & 99.0   & 3 & 100011 &  \\
0956 & 196.92  & -2.536 	&  6:12:25 &  13:00:26 & 0.014 & 0.098 & 12 & 7  & 168  & 153  & 0.679  & 1 & 100000 &  \\
0957 & 197.017 & 0.977          &  6:25:22 &  14:34:59 & 0.007 & 0.36  & 8  & 5  & 73   & 67   & 0.65   & 4 & 110011 &  \\
0960 & 197.215 & -3.401 	&  6:09:53 &  12:20:02 & 0.038 & 0.077 & 9  & 5  & 348  & 201  & 0.861  & 3 & 100110 &  \\
0962 & 197.284 & 0.419 		&  6:23:50 &  14:05:10 & 0.014 & 0.396 & 6  & 4  & 170  & 155  & 0.865  & 3 & 100110 &  \\
0974 & 199.634 & 1.603 		&  6:32:38 &  12:33:19 & 0.019 & 0.13  & 15 & 9  & 376  & 313  & 0.571  & 1 & 100000 &  \\
0975 & 199.795 & 3.54 		&  6:40:00 &  13:17:58 & 0.038 & 0.075 & 12 & 7  & 449  & 258  & 0.927  & 2 & 100010 &  \\
0977 & 200.177 & 1.105 		&  6:31:51 &  11:50:38 & 0.022 & 0.088 & 16 & 12 & 403  & 442  & 0.563  & 0 & 000000 &  \\
0979 & 200.79  & 0.63 		&  6:31:18 &  11:04:51 & 0.016 & 0.81  & 8  & 5  & 348  & 317  & 0.725  & 2 & 001010 &  \\
0988 & 202.701 & -3.79          &  6:19:03 &   7:19:49 & 0.006 & 0.051 & 4  & 3  & 12   & 18   & 99.0   & 4 & 110101 &  \\
0998 & 203.654 & 1.654 		&  6:40:20 &   9:00:32 & 0.012 & 0.123 & 10 & 8  & 142  & 129  & 0.833  & 2 & 110000 &  \\
0999 & 203.685 & 2.643 		&  6:43:57 &   9:25:57 & 0.018 & 0.917 & 9  & 7  & 525  & 398  & 0.795  & 2 & 100010 &  \\
1001 & 204.334 & 0.044 		&  6:35:49 &   7:39:58 & 0.01  & 0.504 & 23 & 14 & 396  & 361  & 0.32   & 2 & 000011 & NGC\,2254 \\
1025 & 206.944 & 2.8 		&  6:50:30 &   6:36:14 & 0.009 & 0.072 & 9  & 6  & 57   & 52   & 0.547  & 3 & 110001 &  \\
1029 & 207.236 & 3.646 		&  6:54:04 &   6:43:39 & 0.01  & 0.09  & 15 & 9  & 125  & 114  & 0.538  & 2 & 100001 &  \\
1031 & 207.484 & -3.165 	&  6:30:12 &   3:23:36 & 0.024 & 0.168 & 7  & 5  & 284  & 236  & 99.0   & 2 & 100100 &  \\
1032 & 207.632 & -1.535 	&  6:36:16 &   4:00:42 & 0.005 & 0.25  & 32 & 18 & 135  & 78   & 0.621  & 3 & 100011 &  \\
1033 & 207.665 & -3.778 	&  6:28:21 &   2:57:02 & 0.01  & 0.115 & 8  & 6  & 72   & 66   & 0.693  & 3 & 100011 &  \\
1051 & 209.78  & 1.836 		&  6:52:13 &   3:38:30 & 0.017 & 0.15  & 6  & 4  & 148  & 135  & 0.746  & 3 & 100110 &  \\
1053 & 210.243 & -1.852 	&  6:39:56 &   1:32:48 & 0.014 & 0.468 & 16 & 12 & 467  & 389  & 0.625  & 2 & 100010 &  \\
1057 & 210.697 & -0.059 	&  6:47:08 &   1:57:43 & 0.009 & 0.088 & 14 & 8  & 94   & 78   & 0.599  & 2 & 100001 &  \\
1063 & 211.25  & -3.86 		&  6:34:37 &  -0:15:55 & 0.006 & 0.219 & 17 & 10 & 87   & 55   & 0.435  & 3 & 110001 &  \\
1065 & 211.765 & -3.74          &  6:35:59 &  -0:40:04 & 0.005 & 0.055 & 10 & 7  & 24   & 29   & 99.0   & 4 & 110101 &  \\
1071 & 212.426 & 0.244 		&  6:51:23 &   0:33:41 & 0.012 & 0.6   & 7  & 4  & 171  & 130  & 99.0   & 3 & 000111 & NGC\,2301 \\
1077 & 212.647 & -2.523 	&  6:41:56 &  -0:53:48 & 0.021 & 0.105 & 6  & 4  & 151  & 165  & 99.0   & 2 & 100100 &  \\
1080 & 212.942 & 1.917 		&  6:58:16 &   0:51:54 & 0.02  & 0.297 & 9  & 7  & 383  & 420  & 0.754  & 1 & 100000 &  \\
1082 & 213.181 & -3.289 	&  6:40:10 &  -1:43:13 & 0.034 & 0.134 & 5  & 3  & 287  & 262  & 99.0   & 2 & 100100 &  \\
1085 & 213.305 & 0.302 		&  6:53:11 &  -0:11:39 & 0.024 & 0.119 & 8  & 4  & 257  & 234  & 0.81   & 2 & 100100 &  \\
1100 & 214.477 & 2.778 		&  7:04:08 &  -0:06:25 & 0.01  & 0.292 & 10 & 6  & 131  & 131  & 99.0   & 3 & 100101 &  \\
1113 & 216.303 & 3.251 		&  7:09:09 &  -1:30:43 & 0.007 & 0.073 & 19 & 12 & 79   & 79   & 0.576  & 3 & 110001 &  \\
1125 & 217.674 & -2.696 	&  6:50:28 &  -5:26:52 & 0.022 & 1.089 & 3  & 2  & 252  & 209  & 99.0   & 3 & 100110 &  \\
1129 & 218.157 & -0.626 	&  6:58:45 &  -4:56:06 & 0.026 & 0.104 & 6  & 4  & 212  & 177  & 99.0   & 2 & 100100 &  \\
1144 & 219.488 & -1.724 	&  6:57:16 &  -6:37:12 & 0.005 & 0.276 & 16 & 9  & 86   & 78   & 0.65   & 3 & 100011 &  \\
1150 & 220.312 & -0.084 	&  7:04:39 &  -6:36:10 & 0.005 & 0.25  & 14 & 8  & 62   & 62   & 0.681  & 3 & 100011 &  \\
1153 & 220.598 & 2.489          &  7:14:22 &  -5:40:14 & 0.011 & 0.553 & 6  & 3  & 119  & 119  & 0.755  & 4 & 100111 &  \\
1155 & 220.878 & -2.45 		&  6:57:12 &  -8:11:14 & 0.02  & 0.098 & 11 & 7  & 259  & 236  & 0.652  & 2 & 100010 & [BDS2003]\,93 \\
1160 & 221.51  & 1.126 		&  7:11:12 &  -7:06:33 & 0.052 & 0.104 & 12 & 7  & 848  & 773  & 99.0   & 2 & 000110 &  \\
1163 & 221.927 & -2.399 	&  6:59:19 &  -9:05:50 & 0.013 & 0.076 & 12 & 7  & 129  & 98   & 0.829  & 3 & 110010 &  \\
1170 & 222.643 & -0.507 	&  7:07:27 &  -8:52:03 & 0.014 & 0.406 & 12 & 7  & 360  & 273  & 0.679  & 0 & 000000 &  \\
1171 & 223.116 & -2.758 	&  7:00:13 & -10:19:06 & 0.01  & 0.049 & 11 & 6  & 64   & 53   & 0.641  & 3 & 110001 &  \\
1173 & 223.287 & -0.481         &  7:08:45 &  -9:25:38 & 0.009 & 0.054 & 13 & 7  & 72   & 72   & 99.0   & 4 & 101101 &  \\
1178 & 224.012 & -1.811 	&  7:05:18 & -10:40:56 & 0.014 & 0.49  & 10 & 7  & 280  & 255  & 0.768  & 0 & 000000 &  \\
1180 & 224.085 & 1.037 		&  7:15:42 &  -9:25:53 & 0.04  & 0.12  & 3  & 1  & 159  & 132  & 99.0   & 3 & 010110 &  \\
1183 & 224.208 & 0.324          &  7:13:22 &  -9:52:18 & 0.05  & 0.1   & 6  & 4  & 420  & 420  & 99.0   & 4 & 010111 &  \\
1184 & 224.415 & -2.731 	&  7:02:43 & -11:27:39 & 0.034 & 0.203 & 6  & 4  & 450  & 375  & 1.047  & 2 & 000110 &  \\
1188 & 224.663 & -2.506 	&  7:04:00 & -11:34:43 & 0.018 & 0.396 & 8  & 4  & 326  & 297  & 99.0   & 3 & 100110 & VDB\,92 \\
1190 & 224.792 & -1.73 		&  7:07:03 & -11:20:16 & 0.008 & 0.084 & 19 & 12 & 120  & 109  & 0.492  & 3 & 110001 &  \\
1192 & 224.91  & -2.128         &  7:05:50 & -11:37:30 & 0.008 & 0.149 & 11 & 7  & 92   & 101  & 0.671  & 4 & 110101 &  \\
1194 & 225.102 & -2.599 	&  7:04:29 & -12:00:40 & 0.023 & 0.205 & 9  & 6  & 404  & 369  & 0.818  & 3 & 100110 &  \\
1199 & 225.81  & -2.444 	&  7:06:22 & -12:34:09 & 0.025 & 0.076 & 8  & 4  & 197  & 164  & 99.0   & 3 & 100110 &  \\
1200 & 225.906 & -2.028 	&  7:08:04 & -12:27:49 & 0.019 & 0.278 & 6  & 3  & 216  & 197  & 0.869  & 2 & 100100 &  \\
1202 & 226.133 & -2.318 	&  7:07:26 & -12:47:54 & 0.038 & 0.114 & 6  & 3  & 333  & 277  & 0.971  & 3 & 100110 &  \\
1204 & 226.315 & -2.168 	&  7:08:20 & -12:53:28 & 0.01  & 0.504 & 10 & 6  & 169  & 204  & 0.715  & 3 & 100011 &  \\
1207 & 226.62  & -2.526 	&  7:07:36 & -13:19:34 & 0.017 & 0.345 & 10 & 6  & 368  & 335  & 0.746  & 2 & 100010 &  \\
1209 & 227.025 & -2.879         &  7:07:04 & -13:50:51 & 0.005 & 0.253 & 12 & 7  & 52   & 57   & 0.661  & 4 & 110011 &  \\
1219 & 228.526 & -3.275 	&  7:08:27 & -15:21:40 & 0.01  & 0.51  & 8  & 5  & 143  & 131  & 99.0   & 3 & 100110 &  \\
1223 & 228.964 & -3.79 		&  7:07:22 & -15:59:08 & 0.009 & 0.101 & 16 & 10 & 110  & 121  & 0.553  & 3 & 100011 &  \\
1226 & 229.86  & 2.699 		&  7:32:50 & -13:43:54 & 0.014 & 0.675 & 9  & 4  & 265  & 183  & 0.74   & 3 & 100110 &  \\
1227 & 229.861 & 2.434 		&  7:31:53 & -13:51:36 & 0.004 & 0.022 & 12 & 7  & 14   & 14   & 99.0   & 3 & 110001 &  \\
1228 & 229.905 & -1.604 	&  7:17:15 & -15:48:40 & 0.015 & 0.087 & 9  & 5  & 125  & 150  & 99.0   & 2 & 100100 &  \\
1234 & 231.156 & 1.53 		&  7:31:10 & -15:25:46 & 0.04  & 0.081 & 10 & 6  & 438  & 365  & 0.824  & 2 & 100010 &  \\
1243 & 232.024 & 1.979          &  7:34:33 & -15:58:22 & 0.007 & 0.113 & 11 & 6  & 60   & 60   & 99.0   & 4 & 100111 &  \\
1252 & 233.069 & -1.823 	&  7:22:38 & -18:42:28 & 0.041 & 1.276 & 3  & 2  & 701  & 843  & 99.0   & 2 & 100100 &  \\
1253 & 233.24  & -0.928 	&  7:26:19 & -18:26:06 & 0.043 & 0.128 & 7  & 4  & 499  & 455  & 0.902  & 2 & 000110 &  \\
1255 & 233.704 & -2.631 	&  7:20:53 & -19:38:51 & 0.022 & 0.698 & 8  & 5  & 555  & 555  & 0.707  & 3 & 100110 &  \\
1258 & 234.238 & -2.838 	&  7:21:10 & -20:12:56 & 0.006 & 0.103 & 16 & 8  & 61   & 51   & 0.589  & 3 & 100011 &  \\
1260 & 234.581 & -1.085 	&  7:28:26 & -19:41:19 & 0.072 & 0.144 & 7  & 4  & 900  & 987  & 99.0   & 2 & 000110 &  \\
1264 & 235.286 & -0.054         &  7:33:43 & -19:48:39 & 0.011 & 0.53  & 9  & 5  & 181  & 199  & 99.0   & 4 & 100111 &  \\
1267 & 235.477 & 1.796 		&  7:40:57 & -19:04:22 & 0.019 & 0.925 & 8  & 4  & 441  & 367  & 0.747  & 2 & 000110 & NGC\,2432 \\
1268 & 235.49  & 0.378 		&  7:35:44 & -19:46:46 & 0.017 & 0.203 & 7  & 4  & 199  & 166  & 0.719  & 2 & 100100 &  \\
1270 & 235.636 & -2.279         &  7:26:05 & -21:11:03 & 0.066 & 0.132 & 8  & 5  & 939  & 1129 & 99.0   & 4 & 010111 &  \\
1275 & 236.395 & -2.161 	&  7:28:05 & -21:47:44 & 0.008 & 0.406 & 14 & 8  & 161  & 177  & 0.646  & 2 & 000011 &  \\
1283 & 237.877 & -3.791 	&  7:24:54 & -23:52:15 & 0.005 & 0.217 & 22 & 12 & 98   & 89   & 0.641  & 3 & 100011 &  \\
1286 & 238.086 & -2.4 		&  7:30:40 & -23:23:39 & 0.015 & 0.525 & 14 & 9  & 486  & 533  & 0.386  & 0 & 000000 & Ruprecht\,23 \\
1290 & 238.322 & -3.627 	&  7:26:27 & -24:11:07 & 0.02  & 0.08  & 11 & 6  & 211  & 192  & 0.754  & 3 & 111000 & Trumpler\,6 \\
1294 & 239.318 & 2.323          &  7:51:07 & -22:07:50 & 0.006 & 0.293 & 8  & 5  & 47   & 52   & 0.482  & 4 & 100111 &  \\
1298 & 239.797 & 2.719 		&  7:53:39 & -22:20:22 & 0.024 & 0.121 & 11 & 6  & 370  & 337  & 0.771  & 0 & 000000 &  \\
1302 & 241.083 & -3.084 	&  7:34:23 & -26:20:51 & 0.047 & 0.095 & 9  & 4  & 497  & 414  & 0.905  & 3 & 100110 &  \\
1305 & 241.572 & -2.506 	&  7:37:41 & -26:29:38 & 0.02  & 0.743 & 5  & 3  & 304  & 304  & 99.0   & 2 & 000110 & Ruprecht\,27 \\
1308 & 242.077 & 0.232 		&  7:49:23 & -25:34:07 & 0.015 & 0.3   & 10 & 6  & 284  & 311  & 0.713  & 1 & 100000 &  \\
1315 & 243.22  & -0.618 	&  7:48:42 & -26:59:05 & 0.021 & 0.102 & 24 & 14 & 586  & 535  & 0.291  & 1 & 100000 &  \\
1320 & 244.444 & -2.985 	&  7:42:11 & -29:13:41 & 0.027 & 1.35  & 6  & 4  & 704  & 929  & 99.0   & 3 & 100110 &  \\
1336 & 247.637 & -0.53 		&  7:59:26 & -30:43:28 & 0.01  & 0.052 & 22 & 12 & 145  & 145  & 0.523  & 2 & 110000 &  \\
1342 & 248.135 & -1.219 	&  7:57:55 & -31:30:34 & 0.013 & 0.08  & 22 & 11 & 266  & 221  & 0.467  & 1 & 100000 &  \\
1343 & 248.216 & -3.94 		&  7:47:03 & -32:58:12 & 0.015 & 0.124 & 13 & 7  & 243  & 221  & 0.631  & 2 & 100010 &  \\
1357 & 250.332 & 0.83 		&  8:11:37 & -32:16:08 & 0.02  & 0.117 & 12 & 6  & 315  & 315  & 0.765  & 2 & 100100 &  \\
1360 & 251.084 & -2.118         &  8:01:39 & -34:29:25 & 0.008 & 0.406 & 18 & 8  & 198  & 164  & 0.602  & 4 & 110011 &  \\
1363 & 252.192 & -0.625 	&  8:10:39 & -34:37:19 & 0.021 & 0.188 & 10 & 5  & 361  & 361  & 0.712  & 3 & 100110 &  \\
1365 & 252.343 & -3.333 	&  7:59:49 & -36:11:56 & 0.016 & 0.144 & 13 & 7  & 286  & 261  & 0.539  & 1 & 100000 &  \\
1374 & 255.115 & -0.707 	&  8:18:19 & -37:06:00 & 0.013 & 0.079 & 12 & 7  & 145  & 175  & 0.615  & 1 & 100000 & Pismis\,1 \\
1380 & 256.742 & -3.495 	&  8:11:03 & -39:59:53 & 0.012 & 0.161 & 10 & 5  & 159  & 145  & 0.873  & 3 & 110100 &  \\
1387 & 258.117 & -1.328 	&  8:24:26 & -39:55:19 & 0.022 & 0.77  & 9  & 5  & 686  & 571  & 0.596  & 2 & 001100 &  \\
1390 & 258.687 & -0.809 	&  8:28:22 & -40:05:07 & 0.007 & 0.336 & 15 & 8  & 128  & 128  & 0.587  & 3 & 100011 &  \\
1394 & 259.253 & -2.104         &  8:24:32 & -41:17:49 & 0.009 & 0.439 & 11 & 5  & 138  & 126  & 0.736  & 4 & 100111 &  \\
1397 & 259.909 & 0.346 		&  8:37:02 & -40:22:57 & 0.009 & 0.339 & 11 & 6  & 150  & 165  & 0.785  & 3 & 000111 &  \\
1399 & 259.952 & 2.056 		&  8:44:14 & -39:22:13 & 0.031 & 0.155 & 7  & 4  & 389  & 426  & 1.047  & 1 & 000100 &  \\
1401 & 261.5   & -0.853 	&  8:37:04 & -42:22:28 & 0.008 & 0.064 & 20 & 9  & 104  & 72   & 0.468  & 3 & 110001 &  \\
1406 & 261.63  & -0.653 	&  8:38:21 & -42:21:25 & 0.009 & 0.233 & 22 & 10 & 263  & 199  & 0.557  & 2 & 010001 &  \\
1411 & 262.389 & -2.123 	&  8:34:26 & -43:50:52 & 0.027 & 0.592 & 8  & 3  & 721  & 499  & 0.763  & 2 & 100100 &  \\
1412 & 262.928 & -1.914 	&  8:37:09 & -44:09:11 & 0.016 & 0.157 & 11 & 5  & 256  & 233  & 0.72   & 3 & 100110 &  \\
1415 & 263.744 & -1.806 	&  8:40:25 & -44:44:08 & 0.019 & 0.879 & 17 & 9  & 993  & 905  & 0.4    & 1 & 000010 &  \\
1416 & 263.8   & 3.908 		&  9:04:37 & -41:07:22 & 0.039 & 0.194 & 7  & 4  & 619  & 470  & 0.853  & 2 & 100100 &  \\
1418 & 263.965 & -0.314 	&  8:47:44 & -43:59:03 & 0.019 & 0.153 & 10 & 5  & 306  & 254  & 0.703  & 3 & 110100 &  \\
1421 & 264.13  & 2.019 		&  8:58:09 & -42:36:59 & 0.029 & 0.087 & 13 & 9  & 419  & 349  & 0.586  & 2 & 100010 &  \\
1424 & 264.192 & 0.184 		&  8:50:40 & -43:50:44 & 0.021 & 0.213 & 8  & 3  & 308  & 281  & 0.76   & 2 & 100100 &  \\
1429 & 264.484 & -2.964 	&  8:37:44 & -46:01:35 & 0.011 & 0.064 & 15 & 7  & 115  & 126  & 0.542  & 2 & 100001 &  \\
1430 & 264.654 & 0.084 		&  8:51:52 & -44:15:56 & 0.027 & 0.135 & 20 & 10 & 883  & 735  & 0.14   & 0 & 000000 &  \\
1432 & 264.732 & 0.263 		&  8:52:55 & -44:12:39 & 0.025 & 0.074 & 24 & 10 & 579  & 366  & 0.369  & 1 & 000010 &  \\
1434 & 264.831 & -1.503 	&  8:45:33 & -45:24:13 & 0.026 & 0.285 & 7  & 3  & 449  & 449  & 0.786  & 2 & 100100 &  \\
1435 & 264.864 & 1.121 		&  8:57:02 & -43:45:29 & 0.022 & 0.177 & 12 & 6  & 469  & 296  & 0.769  & 0 & 000000 &  \\
1436 & 264.914 & -2.874 	&  8:39:39 & -46:18:48 & 0.024 & 0.213 & 9  & 4  & 411  & 375  & 0.759  & 2 & 100100 & NGC\,2645 \\
1441 & 265.541 & -3.364 	&  8:39:36 & -47:06:30 & 0.045 & 0.136 & 8  & 3  & 637  & 483  & 0.858  & 3 & 100110 &  \\
1442 & 265.71  & 1.794 		&  9:02:56 & -43:57:12 & 0.032 & 0.095 & 9  & 4  & 341  & 236  & 0.846  & 2 & 100100 &  \\
1443 & 265.722 & -3.537 	&  8:39:26 & -47:21:25 & 0.023 & 0.136 & 13 & 6  & 460  & 420  & 0.77   & 2 & 100100 &  \\
1450 & 266.939 & -0.37 		&  8:58:18 & -46:18:12 & 0.017 & 0.138 & 11 & 5  & 269  & 246  & 0.578  & 1 & 100000 &  \\
1452 & 267.603 & -2.086         &  8:53:08 & -47:55:11 & 0.049 & 2.257 & 5  & 3  & 2192 & 2635 & 99.0   & 4 & 110110 &  \\
1454 & 267.809 & -2.713 	&  8:51:01 & -48:28:42 & 0.013 & 0.222 & 12 & 6  & 247  & 271  & 0.66   & 2 & 100010 &  \\
1456 & 267.968 & -1.321 	&  8:58:00 & -47:42:13 & 0.021 & 1.056 & 15 & 6  & 1126 & 1027 & 0.483  & 1 & 000010 & Muzzio\,1 \\
1460 & 269.126 & -0.191 	&  9:07:37 & -47:49:09 & 0.088 & 0.175 & 13 & 7  & 2669 & 2434 & 99.0   & 1 & 000010 &  \\
1463 & 269.245 & -3.748 	&  8:51:42 & -50:14:35 & 0.019 & 0.647 & 10 & 5  & 535  & 445  & 0.739  & 2 & 100100 &  \\
1464 & 269.296 & 2.997 		&  9:21:45 & -45:44:08 & 0.032 & 0.22  & 6  & 3  & 473  & 394  & 0.768  & 2 & 100100 &  \\
1468 & 269.79  & 0.138          &  9:11:45 & -48:04:55 & 0.032 & 0.097 & 9  & 4  & 370  & 281  & 0.872  & 4 & 111100 &  \\
1471 & 270.72  & 2.142 		&  9:24:08 & -47:20:38 & 0.012 & 0.334 & 11 & 6  & 235  & 196  & 0.743  & 3 & 100110 &  \\
1476 & 271.63  & 0.411 		&  9:20:41 & -49:12:49 & 0.009 & 0.423 & 26 & 10 & 311  & 215  & 0.345  & 3 & 100011 & VDBH\,63 \\
1483 & 273.642 & 0.946 		&  9:31:57 & -50:13:33 & 0.012 & 0.216 & 24 & 9  & 405  & 280  & 0.31   & 1 & 100000 & VDBH\,73 \\
1484 & 273.703 & 0.379 		&  9:29:47 & -50:40:54 & 0.015 & 0.326 & 17 & 7  & 514  & 427  & 0.496  & 1 & 100000 &  \\
1485 & 273.734 & -1.378         &  9:22:07 & -51:57:58 & 0.007 & 0.062 & 24 & 9  & 98   & 107  & 0.52   & 4 & 110101 &  \\
1489 & 274.447 & 0.385 		&  9:33:16 & -51:11:03 & 0.014 & 0.315 & 17 & 7  & 415  & 287  & 0.585  & 1 & 100000 &  \\
1494 & 275.492 & -1.16 		&  9:31:26 & -53:01:40 & 0.022 & 0.089 & 22 & 8  & 538  & 490  & 0.331  & 0 & 000000 & VDBH\,72 \\
1496 & 276.203 & 0.689          &  9:43:02 & -52:07:28 & 0.013 & 0.64  & 9  & 4  & 242  & 266  & 0.7    & 4 & 101110 &  \\
1498 & 276.648 & 3.467 		&  9:56:28 & -50:15:30 & 0.012 & 0.6   & 11 & 5  & 272  & 272  & 99.0   & 3 & 100110 &  \\
1500 & 276.832 & -1.203 	&  9:37:53 & -53:57:44 & 0.023 & 0.14  & 16 & 6  & 582  & 582  & 0.559  & 2 & 100100 &  \\
1507 & 277.937 & -3.275         &  9:33:53 & -56:14:22 & 0.009 & 0.138 & 12 & 5  & 114  & 87   & 0.596  & 4 & 110101 &  \\
1508 & 278.512 & -0.612 	&  9:49:16 & -54:36:23 & 0.015 & 0.131 & 22 & 7  & 394  & 359  & 0.38   & 0 & 000000 & VDBH\,80 \\
1509 & 278.685 & -1.074 	&  9:48:09 & -55:04:22 & 0.032 & 0.097 & 12 & 4  & 478  & 398  & 0.75   & 2 & 100100 &  \\
1510 & 278.72  & 0.096 		&  9:53:26 & -54:11:14 & 0.029 & 0.202 & 7  & 3  & 440  & 637  & 0.673  & 3 & 100110 &  \\
1518 & 279.617 & 0.377 		&  9:59:29 & -54:31:04 & 0.023 & 0.863 & 11 & 4  & 914  & 914  & 0.662  & 3 & 110100 &  \\
1520 & 280.208 & 0.073 		& 10:01:28 & -55:07:01 & 0.013 & 0.652 & 13 & 5  & 373  & 409  & 0.567  & 3 & 000111 & VDBH\,83 \\
1521 & 280.436 & -1.625 	&  9:55:23 & -56:36:06 & 0.026 & 0.421 & 15 & 5  & 1182 & 1078 & 0.275  & 0 & 000000 &  \\
1522 & 280.714 & 0.119 		& 10:04:31 & -55:22:55 & 0.025 & 0.797 & 15 & 6  & 1350 & 1480 & 0.444  & 1 & 000100 & VDBH\,87 \\
1524 & 281.506 & -1.992 	&  9:59:57 & -57:32:48 & 0.017 & 0.084 & 16 & 6  & 259  & 236  & 0.631  & 2 & 100100 &  \\
1530 & 282.34  & -1.066 	& 10:09:01 & -57:17:42 & 0.012 & 0.573 & 22 & 7  & 489  & 407  & 0.281  & 2 & 000011 &  \\
1531 & 282.826 & 0.626 		& 10:18:54 & -56:10:21 & 0.012 & 0.074 & 17 & 6  & 174  & 191  & 0.586  & 2 & 100001 &  \\
1535 & 283.328 & -2.698         & 10:07:55 & -59:11:49 & 0.019 & 0.925 & 10 & 3  & 561  & 512  & 0.633  & 4 & 110110 &  \\
1536 & 283.804 & 2.453 		& 10:31:39 & -55:08:29 & 0.017 & 0.5   & 17 & 8  & 694  & 761  & 0.515  & 2 & 000110 &  \\
1555 & 287.768 & 0.168 		& 10:49:07 & -59:03:17 & 0.028 & 0.194 & 16 & 5  & 928  & 1017 & 0.299  & 0 & 000000 &  \\
1557 & 288.252 & 0.095 		& 10:52:15 & -59:20:12 & 0.01  & 0.51  & 16 & 5  & 276  & 332  & 0.596  & 3 & 100110 & Teutsch\,31 \\
1569 & 290.68  & 3.864 		& 11:20:22 & -56:49:33 & 0.02  & 0.081 & 10 & 4  & 207  & 207  & 0.734  & 2 & 100100 &  \\
1580 & 292.157 & 2.616 		& 11:27:41 & -58:29:33 & 0.024 & 0.12  & 11 & 4  & 392  & 392  & 0.697  & 2 & 100100 &  \\
1582 & 292.378 & -1.818         & 11:17:11 & -62:44:33 & 0.011 & 0.556 & 10 & 4  & 216  & 375  & 0.748  & 4 & 110110 & VDBH\,116 \\
1583 & 292.398 & 3.61 		& 11:31:45 & -57:37:22 & 0.025 & 0.226 & 11 & 5  & 598  & 598  & 0.625  & 2 & 100100 &  \\
1585 & 292.666 & -3.579         & 11:13:52 & -64:29:17 & 0.014 & 0.7   & 8  & 3  & 258  & 283  & 0.654  & 4 & 100111 &  \\
1586 & 292.841 & -1.198 	& 11:22:49 & -62:19:15 & 0.059 & 0.117 & 15 & 5  & 1375 & 2180 & 0.683  & 3 & 100110 &  \\
1591 & 294.522 & -1.095 	& 11:36:57 & -62:44:39 & 0.057 & 0.17  & 11 & 3  & 1386 & 1520 & 99.0   & 2 & 100100 &  \\
1595 & 295.615 & -0.683 	& 11:47:05 & -62:38:13 & 0.02  & 0.117 & 17 & 5  & 437  & 759  & 0.406  & 2 & 100100 &  \\
1603 & 298.222 & -0.507 	& 12:09:45 & -62:59:49 & 0.019 & 0.494 & 23 & 7  & 1162 & 1842 & -0.065 & 0 & 000000 & Ruprecht\,101 \\
1605 & 298.38  & -2.708 	& 12:07:52 & -65:11:38 & 0.024 & 0.073 & 16 & 6  & 367  & 581  & 0.424  & 2 & 100010 &  \\
1612 & 299.387 & 3.047 		& 12:23:22 & -59:37:53 & 0.084 & 0.169 & 10 & 4  & 1815 & 1815 & 99.0   & 3 & 010110 &  \\
1617 & 300.675 & -3.809 	& 12:28:44 & -66:34:52 & 0.036 & 0.108 & 11 & 4  & 560  & 674  & 0.725  & 3 & 100110 &  \\
1622 & 301.417 & -0.439 	& 12:37:57 & -63:16:16 & 0.039 & 1.431 & 6  & 2  & 1396 & 2426 & 99.0   & 2 & 100100 &  \\
1630 & 302.614 & 0.716 		& 12:48:42 & -62:09:14 & 0.048 & 0.145 & 13 & 4  & 1143 & 1507 & 0.779  & 2 & 000110 &  \\
1641 & 304.364 & -1.722         & 13:04:46 & -64:33:24 & 0.023 & 1.135 & 8  & 2  & 684  & 1428 & 99.0   & 4 & 101110 &  \\
1645 & 306.42  & 0.724 		& 13:21:10 & -61:56:46 & 0.089 & 0.177 & 13 & 4  & 2660 & 4623 & 99.0   & 2 & 000110 &  \\
1651 & 307.311 & 3.61 		& 13:25:26 & -58:58:20 & 0.014 & 0.376 & 18 & 6  & 498  & 414  & 0.486  & 3 & 100110 &  \\
1653 & 307.718 & -0.554         & 13:33:50 & -63:01:51 & 0.006 & 0.312 & 10 & 2  & 63   & 132  & 0.561  & 4 & 010111 &  \\
1657 & 307.931 & 3.754 		& 13:30:01 & -58:44:33 & 0.012 & 0.082 & 20 & 8  & 202  & 293  & 0.519  & 2 & 100100 &  \\
1659 & 308.287 & -0.079 	& 13:38:01 & -62:27:55 & 0.027 & 0.081 & 25 & 7  & 729  & 1522 & 0.17   & 3 & 100110 &  \\
1662 & 309.062 & 0.205 		& 13:44:05 & -62:02:18 & 0.037 & 0.112 & 10 & 3  & 517  & 898  & 0.601  & 3 & 100110 & C\,1341-617 \\
1663 & 309.069 & 2.082 		& 13:41:05 & -60:11:48 & 0.02  & 0.975 & 13 & 5  & 845  & 1766 & 0.406  & 2 & 100010 &  \\
1666 & 309.71  & 0.684 		& 13:48:35 & -61:26:00 & 0.03  & 0.12  & 21 & 7  & 951  & 1813 & 0.047  & 2 & 100010 &  \\
1669 & 310.539 & 0.144          & 13:56:25 & -61:45:50 & 0.012 & 0.585 & 13 & 4  & 294  & 613  & 0.521  & 4 & 110110 &  \\
1674 & 312.747 & 3.303 		& 14:06:38 & -58:07:42 & 0.005 & 0.26  & 33 & 10 & 152  & 166  & 0.495  & 3 & 100011 &  \\
1681 & 314.899 & 0.834 		& 14:28:40 & -59:45:33 & 0.005 & 0.096 & 33 & 9  & 94   & 197  & 0.607  & 3 & 110001 & NGC\,5606 \\
1682 & 315.314 & 1.781 		& 14:28:58 & -58:43:33 & 0.043 & 0.13  & 14 & 4  & 1047 & 1513 & 99.0   & 3 & 100110 &  \\
1686 & 315.999 & -0.292 	& 14:40:17 & -60:22:20 & 0.029 & 1.401 & 16 & 5  & 2215 & 3511 & 0.217  & 2 & 000110 &  \\
1688 & 316.999 & 3.895 		& 14:34:37 & -56:07:58 & 0.026 & 1.313 & 13 & 5  & 1530 & 1677 & 0.481  & 2 & 100010 &  \\
1689 & 317.113 & 0.169 		& 14:46:50 & -59:29:15 & 0.035 & 0.8   & 13 & 4  & 2094 & 3989 & 0.172  & 3 & 001110 &  \\
1696 & 319.6   & 0.951 		& 15:01:07 & -57:39:43 & 0.1   & 0.2   & 11 & 3  & 2734 & 4752 & 99.0   & 3 & 010110 &  \\
1697 & 320.813 & 1.568          & 15:06:42 & -56:31:58 & 0.009 & 0.46  & 16 & 4  & 225  & 326  & 0.579  & 4 & 100111 &  \\
1698 & 320.821 & -2.054         & 15:20:58 & -59:37:40 & 0.034 & 0.101 & 18 & 5  & 821  & 1427 & 0.591  & 4 & 101110 &  \\
1700 & 322.913 & -3.035 	& 15:38:53 & -59:14:51 & 0.04  & 1.08  & 10 & 3  & 2148 & 2583 & 99.0   & 2 & 100100 &  \\
1703 & 325.788 & 0.124 		& 15:41:55 & -54:59:48 & 0.021 & 0.81  & 23 & 7  & 1596 & 4395 & -0.271 & 3 & 100110 &  \\
1709 & 327.95  & -0.794 	& 15:57:34 & -54:21:47 & 0.092 & 1.84  & 8  & 2  & 8316 & 22904& 99.0   & 2 & 010100 &  \\
1714 & 329.385 & 2.881 		& 15:49:30 & -50:36:47 & 0.06  & 0.12  & 13 & 4  & 1263 & 1665 & 0.854  & 3 & 100110 &  \\
1715 & 329.532 & 3.269 		& 15:48:42 & -50:13:06 & 0.03  & 0.12  & 15 & 4  & 655  & 718  & 0.621  & 2 & 100100 &  \\
1716 & 329.792 & -1.589 	& 16:10:33 & -53:44:12 & 0.02  & 0.099 & 20 & 6  & 467  & 1697 & -0.06  & 2 & 100010 &  \\
1719 & 330.613 & 3.29 		& 15:53:49 & -49:31:20 & 0.022 & 0.82  & 13 & 4  & 990  & 1190 & 0.576  & 2 & 100100 &  \\
1722 & 332.992 & 1.883 		& 16:10:28 & -49:00:55 & 0.005 & 0.26  & 28 & 7  & 128  & 185  & 0.443  & 3 & 100011 & [DBS2003]\,101 \\
1727 & 334.72  & -0.861         & 16:29:52 & -49:45:08 & 0.018 & 0.918 & 10 & 3  & 598  & 2173 & 99.0   & 4 & 110110 &  \\
1732 & 337.733 & -3.661 	& 16:55:05 & -49:19:33 & 0.015 & 0.345 & 14 & 4  & 412  & 596  & 0.518  & 2 & 100100 &  \\
1735 & 339.196 & -1.85          & 16:52:11 & -47:02:58 & 0.053 & 0.106 & 20 & 5  & 1477 & 2567 & 0.238  & 4 & 111010 &  \\
1739 & 340.273 & -3.389 	& 17:03:12 & -47:09:47 & 0.022 & 0.29  & 11 & 3  & 549  & 602  & 0.664  & 2 & 100100 &  \\
1744 & 342.707 & 1.177 		& 16:51:36 & -42:24:55 & 0.055 & 0.166 & 17 & 5  & 2072 & 3948 & 0.273  & 3 & 100110 &  \\
1750 & 346.724 & 1.835 		& 17:02:06 & -38:52:00 & 0.042 & 0.168 & 14 & 4  & 1266 & 2900 & 0.239  & 2 & 100100 &  \\
1754 & 348.035 & -0.318 	& 17:15:01 & -39:06:07 & 0.069 & 0.137 & 24 & 7  & 2929 & 12785& 0.228  & 1 & 000010 &  \\
1755 & 348.246 & 0.482 		& 17:12:20 & -38:27:44 & 0.053 & 0.106 & 31 & 10 & 2241 & 3895 & -0.139 & 2 & 100010 &  \\
1758 & 349.196 & -3.342 	& 17:31:21 & -39:51:09 & 0.019 & 0.95  & 12 & 3  & 745  & 1870 & 0.412  & 3 & 100110 &  \\
1767 & 352.602 & -2.168 	& 17:35:43 & -36:21:28 & 0.009 & 0.166 & 27 & 7  & 271  & 984  & 0.0    & 2 & 100001 &  \\

\noalign{\smallskip}
\end{longtable}
\begin{longtable}{crrrrrrccrrrrrp{3cm}}
\caption{\label{sourcelist_sde} Properties of the possible clusters in our
sample of newly detected star cluster candidates. The columns contain the
following: (1) Unique identifier for each cluster candidate; (2) Galactic
Longitude in degrees (typical error 0.01\degr); (3) Galactic Latitude in
degrees (typical error 0.01\degr); (4) Right Ascention (J2000) (typical error
0.01\degr); (5) Declination (J2000) (typical error 0.01\degr); (6) Core radius
in degrees as fitted to the H-band radial star density profile (typical error
15\,\%); (7) Tidal radius in degrees as fitted to the H-band radial star
density profile (typical error 33\,\%); (8) Central star density in stars per
square arcminutes as fitted to the H-band radial star density profile; (9) Star
density contrast in the H-band, determined as ratio of the central star density
and the square root of the background star density. Values of -99 indicate
objects with a fitted background star density of zero; (10) Number of stars in
the cluster as obtained using Eq.\,\ref{eq_stcl} and the star density profile
in the H-band; (11) Corrected number of stars in the cluster determined using
Eq.\,\ref{totnumber} at an apparent magnitude of 15 in the H-band; (12) The
measure $\log{R_N}$ as determined in Sect.\,\ref{bestglcldet}. Values of 99
indicate cluster candidates with $P^{Gl} = 0.$; (13) Quality Flag determined
from our analysis of the radial density profile fit in
Sect.\,\ref{qualflagdet}; (14) Name of possible known cluster with
erroneous coordinates in SIMBAD.}  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{2}{c}{(13)} &
\multicolumn{1}{c}{(14)} \\
\noalign{\smallskip} 
\hline
\noalign{\smallskip}
ID & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} &
\multicolumn{2}{c}{RA/DEC (J2000)} & $r_{\rm core}^h$ &  
$r_{\rm tid}^h$ & $I_{\rm cent}^h$ & Con.$^h$ & 
$N^h$ & $N_c^h$ & $\log{R_N}$ & \multicolumn{2}{c}{Qual. Flag} & Poss. Known \\ 
\noalign{\smallskip}
 & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} &
 \multicolumn{1}{c}{[h:m:s]} & \multicolumn{1}{c}{[\degr:':'']} &
 \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & [**/'$^2$] & & & &
 & & & Cluster \\   
\noalign{\smallskip}
\endfirsthead
\multicolumn{15}{c}{\tablename\ \thetable{} -- continued from previous
page} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
ID & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} &
\multicolumn{2}{c}{RA/DEC (J2000)} & $r_{\rm core}^h$ &  
$r_{\rm tid}^h$ & $I_{\rm cent}^h$ & Con.$^h$ & 
$N^h$ & $N_c^h$ & $\log{R_N}$ & \multicolumn{2}{c}{Qual. Flag} & Poss. Known \\ 
\noalign{\smallskip}
 & \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} &
 \multicolumn{1}{c}{[h:m:s]} & \multicolumn{1}{c}{[\degr:':'']} &
 \multicolumn{1}{c}{[\degr]} & \multicolumn{1}{c}{[\degr]} & [**/'$^2$] & & & &
 & & & Cluster \\   
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{15}{r}{Continued on next page} \\
\noalign{\smallskip}
\endfoot
\hline
\endlastfoot
\hline
\noalign{\smallskip}
0009 & 1.864   & -9.522         & 18:28:29 & -31:53:47 & 0.005 & 0.25  & 16 & 6  & 69   & 91   & 0.802  & 4 & 100111 &  \\
0010 & 2.149   & 19.617         & 16:40:49 & -16:01:09 & 0.023 & 0.227 & 7  & 7  & 330  & 250  & 0.845  & 0 & 000000 &  \\
0014 & 4.406   & 16.753         & 16:55:42 & -15:59:40 & 0.009 & 0.25  & 10 & 8  & 122  & 92   & 0.779  & 3 & 110001 &  \\
0018 & 5.338   & 5.407          & 17:37:41 & -21:33:28 & 0.019 & 0.096 & 13 & 4  & 276  & 1586 & 99.0   & 3 & 110100 &  \\
0019 & 5.52    & 6.08           & 17:35:39 & -21:02:49 & 0.026 & 0.103 & 10 & 4  & 315  & 2180 & 99.0   & 2 & 000110 &  \\
0025 & 7.535   & 5.648          & 17:41:43 & -19:34:15 & 0.018 & 0.884 & 9  & 4  & 510  & 3529 & 99.0   & 3 & 100110 &  \\
0027 & 7.783   & 8.451          & 17:32:12 & -17:53:04 & 0.018 & 0.194 & 13 & 5  & 381  & 459  & 0.666  & 2 & 100100 &  \\
0033 & 9.359   & 10.139         & 17:29:41 & -15:40:11 & 0.086 & 0.172 & 9  & 4  & 1710 & 1560 & 99.0   & 4 & 011110 &  \\
0034 & 9.416   & -13.347        & 18:58:44 & -26:47:37 & 0.027 & 0.082 & 14 & 8  & 399  & 364  & 0.674  & 3 & 111000 &  \\
0037 & 9.875   & -13.804        & 19:01:24 & -26:34:12 & 0.03  & 0.089 & 9  & 5  & 308  & 308  & 0.83   & 2 & 100100 &  \\
0041 & 11.739  & 19.197         & 17:03:30 &  -8:51:13 & 0.041 & 0.653 & 2  & 2  & 366  & 304  & 99.0   & 1 & 000100 &  \\
0042 & 11.787  & 16.126         & 17:14:05 & -10:28:20 & 0.014 & 0.156 & 5  & 3  & 100  & 76   & 99.0   & 2 & 010100 &  \\
0043 & 12.29   & 7.321          & 17:45:54 & -14:39:35 & 0.026 & 1.3   & 10 & 4  & 1165 & 1401 & 99.0   & 3 & 100110 &  \\
0050 & 16.388  & 11.414         & 17:39:51 &  -9:06:03 & 0.015 & 0.68  & 6  & 3  & 228  & 173  & 99.0   & 4 & 100111 &  \\
0060 & 20.295  & -0.556         & 18:30:05 & -11:29:07 & 0.011 & 0.533 & 16 & 4  & 305  & 1108 & 99.0   & 5 & 110111 &  \\
0062 & 20.863  & 4.296          & 18:13:46 &  -8:42:30 & 0.055 & 0.055 & 48 & 15 & 1523 & 1523 & 0.384  & 4 & 110110 &  \\
0063 & 21.258  & 4.138          & 18:15:05 &  -8:26:10 & 0.02  & 0.919 & 15 & 5  & 946  & 1038 & 0.494  & 3 & 100110 &  \\
0065 & 21.549  & -3.071         & 18:41:34 & -11:31:36 & 0.005 & 0.253 & 10 & 3  & 45   & 94   & 0.727  & 5 & 110111 &  \\
0067 & 22.466  & -10.231        & 19:09:31 & -13:53:30 & 0.061 & 1.411 & 4  & 3  & 1961 & 2585 & 99.0   & 3 & 101100 &  \\
0070 & 23.441  & -15.267        & 19:30:02 & -15:10:02 & 0.012 & 0.594 & 11 & 8  & 272  & 248  & 0.713  & 1 & 000010 &  \\
0073 & 25.275  & 6.23           & 18:15:13 &  -3:55:19 & 0.037 & 0.111 & 9  & 4  & 471  & 471  & 0.832  & 4 & 110110 &  \\
0076 & 25.558  & 5.078          & 18:19:50 &  -4:12:36 & 0.019 & 0.664 & 7  & 3  & 398  & 363  & 0.747  & 2 & 100100 &  \\
0077 & 25.714  & 5.049          & 18:20:13 &  -4:05:10 & 0.007 & 0.325 & 14 & 5  & 98   & 98   & 0.621  & 4 & 100111 &  \\
0078 & 25.93   & 6.639          & 18:14:59 &  -3:09:19 & 0.042 & 0.125 & 7  & 3  & 460  & 383  & 0.892  & 3 & 100110 &  \\
0079 & 26.591  & 12.175         & 17:56:37 &   0:00:17 & 0.01  & 0.051 & 15 & 9  & 90   & 75   & 99.0   & 5 & 111110 &  \\
0080 & 26.642  & 12.194         & 17:56:38 &   0:03:27 & 0.009 & 0.102 & 15 & 9  & 105  & 88   & 0.717  & 2 & 100001 &  \\
0083 & 27.826  & -13.501        & 19:30:52 & -10:34:19 & 0.018 & 0.334 & 8  & 6  & 289  & 289  & 0.753  & 3 & 110010 &  \\
0085 & 28.383  & -17.656        & 19:47:07 & -11:51:44 & 0.017 & 0.313 & 6  & 4  & 212  & 134  & 0.871  & 3 & 100110 &  \\
0091 & 29.69   & 18.848         & 17:38:21 &   5:43:14 & 0.014 & 0.056 & 11 & 9  & 105  & 87   & 0.733  & 1 & 100000 &  \\
0095 & 31.983  & 11.125         & 18:10:02 &   4:12:58 & 0.016 & 0.782 & 6  & 4  & 253  & 231  & 0.717  & 3 & 100110 &  \\
0096 & 32.209  & 18.003         & 17:45:41 &   7:29:02 & 0.049 & 0.098 & 6  & 6  & 395  & 395  & 99.0   & 3 & 100110 &  \\
0097 & 32.337  & 15.048         & 17:56:35 &   6:17:03 & 0.015 & 0.668 & 9  & 7  & 361  & 250  & 0.735  & 2 & 100010 &  \\
0099 & 33.402  & 11.179         & 18:12:22 &   5:29:02 & 0.018 & 0.393 & 5  & 3  & 193  & 161  & 99.0   & 5 & 110111 &  \\
0102 & 35.602  & 11.122         & 18:16:26 &   7:23:27 & 0.006 & 0.292 & 19 & 12 & 111  & 133  & 0.564  & 5 & 111011 &  \\
0106 & 36.307  & 18.354         & 17:51:14 &  11:08:46 & 0.026 & 0.744 & 4  & 4  & 391  & 357  & 99.0   & 2 & 000110 &  \\
0108 & 36.58   & 10.842         & 18:19:10 &   8:07:41 & 0.022 & 0.067 & 10 & 5  & 187  & 142  & 0.815  & 5 & 110111 &  \\
0110 & 38.649  & -6.698         & 19:25:42 &   1:59:53 & 0.005 & 0.26  & 21 & 9  & 98   & 89   & 0.575  & 4 & 110011 &  \\
0112 & 38.684  & -18.702        & 20:08:20 &  -3:32:18 & 0.007 & 0.344 & 6  & 5  & 51   & 42   & 99.0   & 4 & 010111 &  \\
0114 & 40.018  & -18.27         & 20:09:09 &  -2:13:03 & 0.012 & 0.215 & 11 & 10 & 182  & 151  & 0.769  & 1 & 100000 &  \\
0116 & 42.409  & 11.127         & 18:28:17 &  13:24:07 & 0.062 & 0.123 & 6  & 3  & 576  & 437  & 99.0   & 5 & 111110 &  \\
0117 & 42.877  & 18.224         & 18:02:20 &  16:46:26 & 0.007 & 0.323 & 9  & 7  & 66   & 42   & 0.529  & 4 & 110011 &  \\
0119 & 44.1    & 13.295         & 18:23:05 &  15:49:12 & 0.025 & 0.098 & 13 & 8  & 388  & 223  & 0.736  & 0 & 000000 &  \\
0120 & 44.145  & 13.332         & 18:23:01 &  15:52:31 & 0.009 & 0.197 & 16 & 10 & 184  & 106  & 0.708  & 3 & 100011 &  \\
0121 & 44.934  & 15.452         & 18:16:17 &  17:26:59 & 0.028 & 0.886 & 3  & 2  & 289  & 200  & 99.0   & 2 & 000110 &  \\
0125 & 48.276  & 19.34          & 18:06:27 &  21:54:52 & 0.059 & 0.118 & 4  & 4  & 396  & 274  & 99.0   & 2 & 000110 &  \\
0128 & 49.243  & -19.636        & 20:31:03 &   4:42:51 & 0.013 & 0.2   & 11 & 10 & 201  & 139  & 0.836  & 1 & 010000 &  \\
0132 & 51.108  & -4.064         & 19:40:15 &  14:09:31 & 0.02  & 0.405 & 10 & 4  & 506  & 461  & 0.668  & 2 & 100100 &  \\
0136 & 52.27   & -10.473        & 20:05:23 &  11:56:30 & 0.006 & 0.28  & 17 & 9  & 89   & 89   & 0.523  & 4 & 110011 &  \\
0139 & 54.843  & -18.353        & 20:37:59 &   9:53:00 & 0.011 & 0.55  & 10 & 16 & 210  & 333  & 0.769  & 2 & 100010 &  \\
0140 & 54.892  & -18.265        & 20:37:48 &   9:58:13 & 0.009 & 0.439 & 8  & 8  & 103  & 112  & 99.0   & 3 & 100011 &  \\
0143 & 56.315  & -4.381         & 19:52:11 &  18:30:10 & 0.016 & 0.583 & 12 & 5  & 479  & 437  & 0.681  & 2 & 100100 &  \\
0145 & 56.437  & 19.498         & 18:18:21 &  29:07:48 & 0.024 & 0.072 & 3  & 3  & 60   & 95   & 99.0   & 2 & 000110 &  \\
0146 & 56.449  & 19.57          & 18:18:04 &  29:09:58 & 0.006 & 0.168 & 10 & -99& 48   & 77   & 99.0   & 3 & 100011 &  \\
0148 & 57.028  & 0.017          & 19:37:28 &  21:18:52 & 0.009 & 0.44  & 15 & 5  & 197  & 285  & 0.506  & 6 & 111111 &  \\
0149 & 57.142  & 5.407          & 19:17:09 &  23:58:24 & 0.018 & 0.212 & 7  & 4  & 231  & 304  & 0.692  & 2 & 100100 &  \\
0151 & 57.579  & -18.569        & 20:44:35 &  11:55:27 & 0.006 & 0.281 & 8  & 7  & 42   & 38   & 99.0   & 4 & 110011 &  \\
0161 & 63.104  & -17.391        & 20:53:10 &  16:53:31 & 0.011 & 0.531 & 4  & 3  & 79   & 55   & 99.0   & 4 & 011110 &  \\
0166 & 64.87   & -4.938         & 20:13:38 &  25:27:19 & 0.022 & 0.583 & 9  & 4  & 608  & 506  & 0.695  & 1 & 000100 &  \\
0174 & 67.048  & -3.053         & 20:11:53 &  28:18:20 & 0.007 & 0.347 & 23 & 9  & 188  & 130  & 0.599  & 5 & 111011 &  \\
0175 & 67.34   & -10.624        & 20:40:22 &  24:13:09 & 0.008 & 0.385 & 10 & 7  & 106  & 116  & 99.0   & 4 & 100111 &  \\
0183 & 69.523  & -9.545         & 20:42:13 &  26:35:15 & 0.021 & 0.125 & 5  & 3  & 143  & 157  & 99.0   & 3 & 110100 &  \\
0184 & 69.558  & -9.656         & 20:42:42 &  26:32:53 & 0.006 & 0.312 & 14 & 8  & 90   & 75   & 0.631  & 5 & 111011 &  \\
0193 & 71.313  & 8.12           & 19:36:29 &  37:41:39 & 0.016 & 0.062 & 14 & 8  & 174  & 174  & 0.604  & 2 & 100001 &  \\
0209 & 75.713  & 13.532         & 19:21:05 &  43:58:43 & 0.016 & 0.776 & 7  & 5  & 298  & 206  & 99.0   & 3 & 100110 &  \\
0214 & 77.709  & 4.177          & 20:10:48 &  41:10:43 & 0.017 & 0.837 & 14 & 7  & 661  & 1048 & 0.265  & 1 & 000010 & IC\,1311 \\
0227 & 79.092  & 0.959          & 20:28:58 &  40:30:05 & 0.004 & 0.03  & 44 & 14 & 49   & 34   & 99.0   & 5 & 111011 &  \\
0228 & 79.167  & 11.994         & 19:37:16 &  46:20:27 & 0.013 & 0.625 & 5  & 3  & 120  & 110  & 99.0   & 3 & 010110 & NGC\,6811 \\
0241 & 81.228  & 8.028          & 20:03:02 &  46:11:20 & 0.022 & 0.858 & 7  & 4  & 531  & 485  & 0.846  & 4 & 110110 &  \\
0250 & 82.156  & -16.993        & 21:44:58 &  30:44:54 & 0.008 & 0.406 & 8  & 7  & 94   & 71   & 99.0   & 4 & 011011 &  \\
0253 & 82.792  & -4.516         & 21:03:29 &  39:58:03 & 0.021 & 0.51  & 6  & 3  & 351  & 292  & 0.83   & 2 & 100100 &  \\
0254 & 82.811  & 5.788          & 20:18:51 &  46:18:32 & 0.012 & 0.282 & 14 & 8  & 281  & 281  & 0.675  & 3 & 110010 &  \\
0257 & 83.131  & 4.845          & 20:24:23 &  46:02:23 & 0.018 & 0.829 & 10 & 4  & 572  & 572  & 0.614  & 2 & 000110 & Berkeley\,89 \\
0259 & 83.672  & 7.04           & 20:15:30 &  47:42:49 & 0.011 & 0.244 & 23 & 12 & 344  & 261  & 99.0   & 5 & 101111 &  \\
0264 & 85.174  & -12.05         & 21:39:15 &  36:21:54 & 0.019 & 0.076 & 5  & 3  & 92   & 77   & 99.0   & 5 & 110111 &  \\
0265 & 85.496  & -4.44          & 21:12:49 &  42:00:35 & 0.014 & 0.094 & 9  & 4  & 118  & 129  & 99.0   & 3 & 100101 &  \\
0266 & 85.625  & -16.147        & 21:54:06 &  33:35:02 & 0.013 & 0.062 & 8  & 8  & 73   & 80   & 99.0   & 3 & 111000 &  \\
0271 & 86.175  & -5.276         & 21:18:35 &  41:55:11 & 0.023 & 1.148 & 5  & 3  & 475  & 520  & 99.0   & 2 & 000110 &  \\
0272 & 86.203  & -5.282         & 21:18:43 &  41:56:08 & 0.028 & 0.113 & 11 & 6  & 426  & 467  & 0.681  & 0 & 000000 &  \\
0276 & 87.316  & 5.75           & 20:34:29 &  49:57:21 & 0.015 & 0.644 & 13 & 6  & 486  & 405  & 99.0   & 4 & 110110 &  \\
0277 & 87.804  & -8.659         & 21:37:18 &  40:36:46 & 0.011 & 0.053 & 10 & 6  & 65   & 49   & 99.0   & 2 & 100001 &  \\
0278 & 87.863  & 6.839          & 20:30:57 &  51:02:07 & 0.012 & 0.594 & 10 & 5  & 230  & 252  & 0.751  & 2 & 000110 &  \\
0279 & 87.918  & -15.846        & 22:01:25 &  35:13:08 & 0.018 & 0.14  & 5  & 6  & 134  & 177  & 0.958  & 1 & 100000 &  \\
0291 & 90.52   & -0.496         & 21:16:20 &  48:21:45 & 0.009 & 0.475 & 14 & 6  & 214  & 234  & 0.658  & 5 & 111011 &  \\
0293 & 91.028  & -2.754         & 21:27:56 &  47:07:05 & 0.009 & 0.258 & 16 & 6  & 187  & 170  & 0.581  & 5 & 110111 &  \\
0294 & 91.275  & 2.343          & 21:06:45 &  50:51:24 & 0.01  & 0.493 & 14 & 5  & 236  & 196  & 0.697  & 5 & 111011 & NGC\,7031 \\
0303 & 93.418  & -4.404         & 21:44:54 &  47:29:35 & 0.032 & 0.097 & 7  & 3  & 271  & 206  & 99.0   & 3 & 100110 &  \\
0305 & 93.868  & -5.384         & 21:50:38 &  47:01:45 & 0.008 & 0.385 & 9  & 5  & 95   & 86   & 0.733  & 5 & 110111 &  \\
0310 & 94.433  & 5.522          & 21:05:03 &  55:19:30 & 0.022 & 0.173 & 9  & 5  & 340  & 283  & 0.838  & 1 & 000100 &  \\
0318 & 96.152  & -4.715         & 21:58:48 &  48:58:10 & 0.006 & 0.035 & 23 & 12 & 53   & 53   & 0.529  & 3 & 110001 &  \\
0321 & 96.399  & -16.139        & 22:35:57 &  39:39:07 & 0.025 & 1.114 & 2  & 2  & 229  & 302  & 99.0   & 3 & 010110 &  \\
0328 & 97.917  & -12.808        & 22:33:29 &  43:15:47 & 0.007 & 0.344 & 7  & 6  & 55   & 50   & 99.0   & 5 & 110111 &  \\
0329 & 97.929  & 5.067          & 21:24:49 &  57:32:00 & 0.013 & 0.09  & 14 & 9  & 173  & 274  & 0.623  & 0 & 000000 & Berkeley\,92 \\
0330 & 98.067  & -12.797        & 22:34:08 &  43:20:53 & 0.008 & 0.383 & 8  & 8  & 81   & 106  & 0.553  & 3 & 100011 &  \\
0331 & 98.183  & -12.771        & 22:34:36 &  43:25:43 & 0.026 & 0.179 & 5  & 6  & 241  & 349  & 99.0   & 2 & 100010 &  \\
0332 & 98.233  & 19.565         & 19:44:13 &  66:08:46 & 0.009 & 0.427 & 4  & 4  & 53   & 37   & 99.0   & 4 & 010111 &  \\
0344 & 100.05  & -0.327         & 22:01:39 &  54:49:08 & 0.006 & 0.312 & 20 & 8  & 136  & 113  & 0.631  & 5 & 110111 &  \\
0346 & 100.938 & 8.887          & 21:19:59 &  62:20:39 & 0.025 & 0.126 & 7  & 5  & 258  & 214  & 99.0   & 2 & 100100 &  \\
0347 & 101.29  & 8.857          & 21:22:16 &  62:34:20 & 0.039 & 0.078 & 9  & 6  & 360  & 249  & 0.83   & 2 & 100010 &  \\
0351 & 102.509 & 5.144          & 21:50:51 &  60:38:29 & 0.047 & 0.141 & 7  & 4  & 566  & 620  & 99.0   & 3 & 100110 &  \\
0361 & 103.879 & -5.633         & 22:42:43 &  52:24:41 & 0.018 & 0.353 & 6  & 3  & 223  & 185  & 0.74   & 1 & 000100 & Berkeley\,98 \\
0362 & 103.984 & -4.3           & 22:39:03 &  53:37:47 & 0.043 & 0.128 & 7  & 4  & 492  & 448  & 99.0   & 3 & 100110 &  \\
0368 & 104.918 & 13.801         & 21:10:40 &  68:32:40 & 0.029 & 0.086 & 10 & 10 & 304  & 253  & 0.903  & 2 & 100010 &  \\
0370 & 105.168 & -18.86         & 23:21:37 &  40:53:35 & 0.019 & 0.096 & 3  & 3  & 68   & 47   & 99.0   & 1 & 000100 &  \\
0371 & 105.288 & -10.925        & 23:05:11 &  48:16:24 & 0.051 & 0.154 & 3  & 2  & 313  & 286  & 99.0   & 3 & 100110 &  \\
0378 & 105.86  & 3.908          & 22:19:14 &  61:37:36 & 0.009 & 0.425 & 13 & 7  & 164  & 103  & 0.576  & 5 & 111011 &  \\
0379 & 106.283 & 13.554         & 21:22:40 &  69:21:25 & 0.095 & 0.191 & 3  & 3  & 736  & 671  & 99.0   & 4 & 010111 &  \\
0380 & 106.569 & -4.931         & 22:56:35 &  54:15:03 & 0.018 & 0.894 & 4  & 2  & 232  & 254  & 99.0   & 3 & 100110 & NGC\,7438 \\
0386 & 107.126 & 12.613         & 21:36:46 &  69:16:02 & 0.032 & 0.095 & 5  & 4  & 184  & 202  & 99.0   & 5 & 111110 &  \\
0388 & 107.32  & 5.129          & 22:24:05 &  63:26:32 & 0.023 & 0.697 & 6  & 3  & 475  & 329  & 0.855  & 1 & 000100 &  \\
0389 & 107.41  & 13.074         & 21:35:27 &  69:47:32 & 0.037 & 1.808 & 2  & 2  & 494  & 411  & 99.0   & 3 & 100110 &  \\
0390 & 107.457 & 5.554          & 22:23:04 &  63:52:26 & 0.013 & 0.312 & 9  & 5  & 182  & 115  & 0.83   & 3 & 100110 &  \\
0398 & 108.885 & 5.051          & 22:36:33 &  64:10:48 & 0.047 & 2.013 & 2  & 1  & 884  & 670  & 99.0   & 2 & 001100 &  \\
0403 & 109.589 & -15.855        & 23:38:06 &  45:06:29 & 0.08  & 0.16  & 4  & 4  & 629  & 435  & 99.0   & 2 & 000110 &  \\
0405 & 109.77  & 7.381          & 22:32:35 &  66:38:10 & 0.056 & 0.113 & 6  & 3  & 454  & 314  & 99.0   & 5 & 110111 &  \\
0410 & 110.57  & 19.604         & 20:55:16 &  76:23:51 & 0.01  & 0.189 & 7  & 10 & 84   & 110  & 99.0   & 3 & 110001 &  \\
0418 & 111.202 & 2.754          & 23:04:30 &  63:09:51 & 0.027 & 0.081 & 10 & 4  & 277  & 192  & 99.0   & 5 & 111110 &  \\
0423 & 111.481 & 5.191          & 22:57:32 &  65:29:54 & 0.019 & 0.928 & 4  & 2  & 214  & 148  & 99.0   & 3 & 010110 &  \\
0427 & 111.924 & -4.166         & 23:29:41 &  56:56:53 & 0.017 & 0.733 & 5  & 2  & 210  & 145  & 99.0   & 3 & 110100 &  \\
0428 & 112.359 & 8.731          & 22:49:27 &  69:03:36 & 0.02  & 0.276 & 6  & 4  & 257  & 195  & 0.986  & 3 & 110100 &  \\
0429 & 112.525 & 8.663          & 22:51:26 &  69:04:25 & 0.008 & 0.422 & 8  & 6  & 102  & 102  & 99.0   & 4 & 100111 &  \\
0437 & 113.488 & 16.681         & 22:03:59 &  76:22:37 & 0.027 & 0.082 & 6  & 7  & 167  & 139  & 99.0   & 4 & 101110 &  \\
0440 & 113.678 & -11.725        & 23:54:34 &  50:07:19 & 0.007 & 0.087 & 14 & 12 & 66   & 73   & 0.601  & 2 & 010001 &  \\
0446 & 114.885 & 14.403         & 22:42:56 &  75:13:41 & 0.01  & 0.525 & 8  & 9  & 155  & 129  & 0.819  & 3 & 110010 &  \\
0447 & 115.185 & -18.214        &  0:10:23 &  44:02:21 & 0.025 & 0.074 & 4  & 4  & 92   & 64   & 99.0   & 3 & 010110 &  \\
0449 & 115.346 & 14.827         & 22:45:53 &  75:48:54 & 0.014 & 0.272 & 7  & 7  & 186  & 141  & 0.751  & 1 & 010000 &  \\
0463 & 116.84  & 11.302         & 23:27:10 &  73:10:09 & 0.004 & 0.018 & 17 & 13 & 12   & 10   & 99.0   & 4 & 111001 &  \\
0464 & 116.847 & 8.639          & 23:37:44 &  70:38:05 & 0.012 & 0.573 & 5  & 4  & 111  & 111  & 99.0   & 4 & 110110 &  \\
0465 & 116.872 & 4.027          & 23:50:58 &  66:11:04 & 0.008 & 0.385 & 17 & 8  & 168  & 128  & 0.603  & 2 & 000011 &  \\
0466 & 116.921 & 11.392         & 23:27:49 &  73:16:48 & 0.01  & 0.336 & 7  & 6  & 113  & 94   & 99.0   & 2 & 100001 &  \\
0472 & 117.678 & 11.751         & 23:36:13 &  73:51:01 & 0.018 & 0.908 & 6  & 6  & 325  & 356  & 99.0   & 3 & 100110 &  \\
0477 & 118.477 & -10.747        &  0:23:02 &  51:52:43 & 0.027 & 0.11  & 6  & 4  & 210  & 133  & 99.0   & 3 & 100110 &  \\
0479 & 118.548 & -7.809         &  0:21:14 &  54:48:19 & 0.018 & 0.123 & 11 & 8  & 245  & 245  & 0.647  & 1 & 100000 &  \\
0481 & 118.599 & -19.392        &  0:28:57 &  43:17:25 & 0.009 & 0.171 & 11 & 12 & 95   & 79   & 0.744  & 3 & 110001 &  \\
0483 & 118.627 & -19.432        &  0:29:07 &  43:15:11 & 0.019 & 0.076 & 8  & 9  & 147  & 122  & 99.0   & 1 & 100000 &  \\
0492 & 119.894 & 18.811         & 23:34:38 &  81:13:34 & 0.023 & 1.148 & 3  & 4  & 246  & 205  & 99.0   & 4 & 101110 &  \\
0495 & 120.133 & -4.83          &  0:30:24 &  57:55:38 & 0.023 & 0.07  & 15 & 8  & 312  & 197  & 0.677  & 1 & 100000 & Stock\,21 \\
0503 & 120.944 & 6.119          &  0:29:26 &  68:54:20 & 0.018 & 0.108 & 9  & 6  & 192  & 192  & 0.771  & 3 & 110100 &  \\
0504 & 121.221 & 19.103         &  0:05:40 &  81:49:19 & 0.007 & 0.122 & 8  & 9  & 49   & 37   & 99.0   & 3 & 010011 &  \\
0507 & 121.816 & -10.515        &  0:44:15 &  52:20:27 & 0.014 & 0.69  & 4  & 4  & 134  & 122  & 99.0   & 3 & 000111 &  \\
0511 & 122.024 & -7.044         &  0:45:01 &  55:48:58 & 0.022 & 0.906 & 6  & 4  & 432  & 299  & 0.855  & 3 & 101100 &  \\
0515 & 122.83  & -8.103         &  0:50:44 &  54:46:06 & 0.012 & 0.618 & 4  & 3  & 104  & 114  & 99.0   & 4 & 100111 &  \\
0518 & 122.906 & -18.582        &  0:51:18 &  44:17:22 & 0.045 & 0.135 & 4  & 6  & 308  & 337  & 99.0   & 5 & 011111 &  \\
0523 & 123.591 & 5.605          &  0:58:35 &  68:28:02 & 0.015 & 0.747 & 8  & 4  & 287  & 218  & 0.797  & 2 & 000110 &  \\
0524 & 123.624 & -0.749         &  0:57:21 &  62:06:52 & 0.007 & 0.071 & 23 & 12 & 102  & 93   & 0.498  & 5 & 111011 &  \\
0530 & 125.734 & -5.778         &  1:11:55 &  56:58:55 & 0.052 & 0.105 & 8  & 6  & 580  & 636  & 0.949  & 2 & 000110 &  \\
0531 & 125.772 & 12.128         &  1:33:55 &  74:45:53 & 0.014 & 0.189 & 5  & 4  & 105  & 72   & 99.0   & 2 & 100100 &  \\
0532 & 125.856 & 18.769         &  2:05:12 &  81:13:07 & 0.016 & 0.192 & 2  & 4  & 60   & 104  & 99.0   & 3 & 110100 &  \\
0539 & 126.457 & 11.914         &  1:43:14 &  74:25:47 & 0.022 & 0.201 & 5  & 5  & 212  & 193  & 99.0   & 1 & 000100 &  \\
0544 & 127.283 & -9.965         &  1:19:44 &  52:40:02 & 0.014 & 0.675 & 10 & 8  & 297  & 206  & 99.0   & 3 & 100110 &  \\
0545 & 127.356 & 13.218         &  2:01:11 &  75:29:13 & 0.022 & 0.535 & 11 & 9  & 723  & 500  & 0.734  & 0 & 000000 & Berkeley\,8 \\
0555 & 128.811 & 8.652          &  2:02:49 &  70:42:16 & 0.013 & 0.671 & 4  & 3  & 118  & 89   & 99.0   & 3 & 100110 &  \\
0558 & 129.426 & 5.813          &  2:00:45 &  67:48:22 & 0.023 & 0.188 & 5  & 4  & 233  & 233  & 99.0   & 3 & 001110 &  \\
0560 & 129.824 & -18.247        &  1:27:59 &  44:08:06 & 0.006 & 0.312 & 4  & 5  & 30   & 25   & 99.0   & 6 & 111111 &  \\
0561 & 129.914 & 5.888          &  2:05:54 &  67:44:39 & 0.043 & 0.086 & 8  & 5  & 377  & 261  & 0.837  & 3 & 100110 &  \\
0566 & 130.122 & 11.544         &  2:30:43 &  73:00:52 & 0.02  & 0.734 & 9  & 11 & 546  & 414  & 0.739  & 0 & 000000 &  \\
0568 & 130.324 & 10.742         &  2:29:07 &  72:11:49 & 0.028 & 1.246 & 4  & 4  & 554  & 420  & 99.0   & 3 & 100110 &  \\
0569 & 130.374 & 11.061         &  2:31:18 &  72:28:25 & 0.008 & 0.39  & 6  & 4  & 62   & 51   & 99.0   & 3 & 000111 &  \\
0575 & 133.219 & 19.14          &  4:19:14 &  77:37:44 & 0.003 & 0.018 & 8  & 8  & 5    & 4    & 99.0   & 3 & 110001 &  \\
0576 & 133.275 & 8.825          &  2:51:37 &  69:14:48 & 0.006 & 0.292 & 14 & 12 & 82   & 52   & 99.0   & 5 & 110111 &  \\
0577 & 133.297 & 19.15          &  4:20:17 &  77:34:51 & 0.007 & 0.06  & 12 & 14 & 46   & 38   & 0.482  & 3 & 110001 &  \\
0579 & 133.482 & 9.01           &  2:54:38 &  69:19:05 & 0.005 & 0.047 & 37 & 34 & 87   & 60   & 99.0   & 3 & 110001 &  \\
0581 & 133.851 & 8.637          &  2:56:18 &  68:49:07 & 0.065 & 0.129 & 4  & 3  & 436  & 398  & 99.0   & 3 & 100110 &  \\
0604 & 136.547 & 4.129          &  2:58:50 &  63:34:51 & 0.014 & 0.68  & 8  & 5  & 259  & 216  & 0.737  & 3 & 100110 &  \\
0606 & 136.898 & 16.675         &  4:27:04 &  73:22:31 & 0.015 & 0.733 & 6  & 8  & 217  & 180  & 0.751  & 2 & 100010 &  \\
0612 & 137.282 & 5.363          &  3:10:09 &  64:17:53 & 0.039 & 0.154 & 8  & 7  & 615  & 561  & 0.748  & 0 & 000000 &  \\
0616 & 137.937 & -15.729        &  2:13:35 &  44:44:09 & 0.007 & 0.14  & 11 & 9  & 60   & 34   & 99.0   & 4 & 100111 &  \\
0617 & 137.949 & -8.086         &  2:29:41 &  51:53:51 & 0.005 & 0.024 & 24 & 17 & 33   & 25   & 99.0   & 4 & 111001 &  \\
0620 & 138.154 & -8.112         &  2:30:51 &  51:47:49 & 0.029 & 1.334 & 4  & 3  & 509  & 321  & 99.0   & 3 & 100110 &  \\
0623 & 138.624 & 8.896          &  3:39:42 &  66:29:41 & 0.016 & 0.384 & 13 & 9  & 441  & 305  & 0.699  & 1 & 000010 & Berkeley\,10 \\
0626 & 140.38  & -17.415        &  2:22:32 &  42:20:57 & 0.007 & 0.075 & 25 & 25 & 127  & 96   & 0.369  & 1 & 000001 &  \\
0627 & 140.411 & 2.572          &  3:20:26 &  60:17:05 & 0.005 & 0.271 & 6  & 3  & 30   & 19   & 99.0   & 5 & 110111 &  \\
0630 & 141.408 & 18.423         &  5:18:30 &  70:54:05 & 0.019 & 0.343 & 4  & 7  & 152  & 241  & 99.0   & 1 & 100000 &  \\
0631 & 141.559 & 18.656         &  5:21:51 &  70:53:39 & 0.004 & 0.219 & 5  & 7  & 16   & 29   & 99.0   & 5 & 111011 &  \\
0632 & 142.284 & 2.498          &  3:32:26 &  59:10:47 & 0.048 & 0.095 & 5  & 3  & 311  & 236  & 99.0   & 5 & 110111 &  \\
0642 & 144.1   & 18.463         &  5:33:19 &  68:41:22 & 0.011 & 0.536 & 4  & 4  & 76   & 63   & 99.0   & 5 & 111110 &  \\
0643 & 144.783 & 13.645         &  4:55:01 &  65:32:48 & 0.022 & 1.058 & 4  & 5  & 302  & 331  & 99.0   & 3 & 100110 &  \\
0649 & 146.824 & -12.152        &  3:06:01 &  44:23:13 & 0.025 & 1.105 & 3  & 4  & 317  & 348  & 99.0   & 4 & 110110 & NGC\,1193 \\
0653 & 147.939 & 2.182          &  4:03:49 &  55:25:11 & 0.007 & 0.336 & 11 & 6  & 103  & 71   & 0.789  & 5 & 110111 &  \\
0661 & 150.121 & 16.484         &  5:42:16 &  62:41:04 & 0.057 & 0.114 & 4  & 5  & 379  & 315  & 99.0   & 4 & 010111 &  \\
0663 & 150.551 & -0.213         &  4:06:13 &  51:53:38 & 0.068 & 0.135 & 4  & 3  & 511  & 387  & 99.0   & 5 & 110111 &  \\
0666 & 150.79  & -0.583         &  4:05:46 &  51:27:33 & 0.007 & 0.313 & 11 & 6  & 93   & 85   & 99.0   & 5 & 011111 &  \\
0670 & 152.343 & 11.351         &  5:15:28 &  58:11:49 & 0.063 & 0.252 & 2  & 2  & 350  & 350  & 99.0   & 4 & 110110 &  \\
0675 & 153.443 & -17.885        &  3:18:24 &  36:07:58 & 0.008 & 0.383 & 5  & 4  & 46   & 29   & 99.0   & 4 & 001111 &  \\
0682 & 155.609 & -15.586        &  3:33:27 &  36:48:10 & 0.021 & 1.046 & 3  & 3  & 233  & 134  & 99.0   & 6 & 111111 &  \\
0683 & 155.923 & 7.734          &  5:08:47 &  53:13:51 & 0.025 & 0.302 & 6  & 4  & 358  & 206  & 0.96   & 1 & 000100 &  \\
0684 & 156.454 & 5.765          &  5:00:31 &  51:37:44 & 0.006 & 0.302 & 10 & 8  & 63   & 63   & 99.0   & 4 & 100111 &  \\
0685 & 156.649 & 5.359          &  4:59:13 &  51:13:37 & 0.012 & 0.586 & 10 & 7  & 224  & 155  & 0.839  & 2 & 100010 &  \\
0689 & 157.246 & -8.449         &  4:03:09 &  41:18:32 & 0.012 & 0.573 & 4  & 3  & 82   & 57   & 99.0   & 4 & 100111 &  \\
0690 & 157.905 & 5.126          &  5:02:52 &  50:05:38 & 0.037 & 0.111 & 7  & 4  & 371  & 234  & 99.0   & 4 & 110110 &  \\
0691 & 158.301 & -16.278        &  3:41:26 &  34:40:06 & 0.021 & 0.205 & 5  & 7  & 195  & 162  & 99.0   & 1 & 100000 &  \\
0692 & 158.475 & -8.902         &  4:06:17 &  40:09:23 & 0.068 & 0.135 & 5  & 5  & 633  & 438  & 99.0   & 5 & 111110 &  \\
0693 & 158.563 & 13.714         &  5:52:25 &  54:10:44 & 0.035 & 0.105 & 4  & 3  & 179  & 124  & 99.0   & 4 & 101110 &  \\
0695 & 159.055 & -9.697         &  4:05:41 &  39:11:02 & 0.024 & 0.146 & 5  & 4  & 202  & 127  & 99.0   & 2 & 100100 &  \\
0697 & 159.224 & -6.276         &  4:18:43 &  41:32:37 & 0.046 & 0.139 & 6  & 5  & 482  & 482  & 99.0   & 3 & 010110 &  \\
0698 & 159.225 & -9.605         &  4:06:38 &  39:08:16 & 0.015 & 0.743 & 7  & 6  & 249  & 157  & 0.873  & 3 & 110010 &  \\
0700 & 159.71  & -9.018         &  4:10:31 &  39:14:21 & 0.023 & 0.681 & 6  & 8  & 461  & 421  & 0.791  & 1 & 100000 &  \\
0701 & 159.852 & -15.432        &  3:49:38 &  34:22:11 & 0.019 & 0.925 & 5  & 5  & 264  & 200  & 99.0   & 3 & 001110 &  \\
0705 & 160.707 & 4.861          &  5:11:43 &  47:41:42 & 0.022 & 0.133 & 13 & 9  & 441  & 367  & 0.59   & 0 & 000000 & NGC\,1798 \\
0706 & 161.167 & -7.748         &  4:20:25 &  39:08:21 & 0.013 & 0.666 & 8  & 6  & 228  & 144  & 0.779  & 2 & 100010 &  \\
0707 & 161.197 & 5.421          &  5:16:06 &  47:37:24 & 0.009 & 0.441 & 15 & 12 & 198  & 180  & 0.693  & 5 & 111011 &  \\
0708 & 161.243 & 18.603         &  6:29:58 &  53:50:02 & 0.028 & 0.138 & 3  & 3  & 130  & 98   & 99.0   & 3 & 110100 &  \\
0709 & 161.557 & -8.756         &  4:18:09 &  38:09:16 & 0.018 & 0.147 & 4  & 4  & 114  & 104  & 99.0   & 2 & 100100 &  \\
0712 & 161.763 & 15.774         &  6:13:50 &  52:17:34 & 0.021 & 1.027 & 4  & 5  & 303  & 191  & 99.0   & 2 & 000110 &  \\
0724 & 162.688 & -16.162        &  3:57:08 &  32:01:16 & 0.023 & 0.188 & 3  & 3  & 120  & 100  & 99.0   & 2 & 000110 &  \\
0725 & 162.774 & -12.67         &  4:08:49 &  34:31:11 & 0.014 & 0.085 & 4  & 3  & 56   & 32   & 99.0   & 3 & 100101 &  \\
0727 & 162.905 & 4.31           &  5:16:31 &  45:35:32 & 0.018 & 0.618 & 9  & 6  & 418  & 381  & 0.772  & 2 & 010010 & Patchick\,3 \\
0728 & 162.923 & -6.881         &  4:29:49 &  38:29:07 & 0.021 & 1.061 & 3  & 2  & 219  & 182  & 99.0   & 2 & 000110 &  \\
0729 & 163.08  & 6.166          &  5:25:55 &  46:29:46 & 0.017 & 0.086 & 15 & 12 & 259  & 284  & 0.61   & 1 & 000010 & NGC\,1883 \\
0730 & 163.233 & 13.136         &  6:02:33 &  49:52:24 & 0.014 & 0.616 & 9  & 8  & 293  & 203  & 0.802  & 1 & 000010 & NGC\,2126 \\
0736 & 164.843 & 5.686          &  5:29:08 &  44:46:03 & 0.049 & 0.146 & 6  & 4  & 583  & 368  & 99.0   & 2 & 000110 &  \\
0737 & 165.08  & -18.678        &  3:57:03 &  28:37:28 & 0.012 & 0.574 & 4  & 5  & 88   & 88   & 99.0   & 3 & 100011 &  \\
0738 & 165.169 & -18.602        &  3:57:34 &  28:37:21 & 0.012 & 0.594 & 5  & 7  & 109  & 119  & 99.0   & 4 & 110110 &  \\
0740 & 165.496 & -7.655         &  4:35:37 &  36:04:47 & 0.011 & 0.53  & 5  & 4  & 90   & 68   & 99.0   & 3 & 100110 &  \\
0741 & 165.668 & -11.205        &  4:23:28 &  33:32:48 & 0.072 & 0.144 & 4  & 4  & 584  & 336  & 99.0   & 3 & 010110 &  \\
0742 & 165.882 & -4.043         &  4:50:36 &  38:08:42 & 0.02  & 0.061 & 11 & 7  & 184  & 106  & 99.0   & 2 & 100010 &  \\
0746 & 167.421 & 14.543         &  6:20:44 &  46:48:27 & 0.007 & 0.026 & 14 & 14 & 29   & 24   & 99.0   & 4 & 111001 & [KPR2005]\,23 \\
0749 & 167.773 & 4.441          &  5:32:08 &  41:38:30 & 0.007 & 0.114 & 10 & 8  & 57   & 83   & 0.693  & 3 & 100011 &  \\
0750 & 167.794 & -5.155         &  4:52:21 &  35:57:58 & 0.025 & 0.126 & 6  & 4  & 222  & 153  & 99.0   & 3 & 101100 &  \\
0754 & 168.433 & -16.029        &  4:15:53 &  28:16:12 & 0.007 & 0.135 & 5  & 6  & 32   & 20   & 99.0   & 3 & 110001 &  \\
0756 & 168.641 & -13.696        &  4:24:16 &  29:43:31 & 0.014 & 0.284 & 7  & 6  & 175  & 84   & 99.0   & 1 & 010000 &  \\
0757 & 168.737 & -18.167        &  4:09:53 &  26:34:17 & 0.02  & 0.119 & 3  & 4  & 90   & 90   & 99.0   & 2 & 100100 &  \\
0762 & 170.131 & -15.798        &  4:21:42 &  27:14:25 & 0.04  & 0.081 & 4  & 3  & 176  & 64   & 99.0   & 3 & 100110 &  \\
0764 & 170.252 & -17.155        &  4:17:36 &  26:13:50 & 0.012 & 0.103 & 8  & 8  & 91   & 58   & 99.0   & 2 & 110000 &  \\
0765 & 170.303 & -17.118        &  4:17:52 &  26:13:13 & 0.016 & 0.309 & 5  & 5  & 153  & 96   & 99.0   & 2 & 010100 &  \\
0767 & 170.62  & -8.699         &  4:47:42 &  31:33:02 & 0.013 & 0.312 & 8  & 6  & 174  & 91   & 99.0   & 3 & 100110 &  \\
0768 & 170.933 & -11.153        &  4:39:52 &  29:44:22 & 0.071 & 0.142 & 3  & 3  & 363  & 275  & 99.0   & 5 & 110111 &  \\
0771 & 172.285 & -5.651         &  5:03:47 &  32:08:30 & 0.061 & 0.307 & 3  & 3  & 614  & 738  & 99.0   & 5 & 110111 &  \\
0773 & 172.311 & -15.292        &  4:29:40 &  26:01:04 & 0.017 & 0.103 & 6  & 6  & 115  & 87   & 99.0   & 1 & 100000 &  \\
0776 & 172.735 & 9.315          &  6:07:28 &  39:50:23 & 0.022 & 0.131 & 7  & 6  & 223  & 155  & 0.758  & 1 & 100000 &  \\
0780 & 173.313 & -0.314         &  5:27:26 &  34:24:12 & 0.007 & 0.078 & 15 & 8  & 74   & 67   & 0.668  & 5 & 111011 & [BDS2003]\,69 \newline Stock\,8 \\
0790 & 173.747 & -5.871         &  5:07:03 &  30:50:43 & 0.015 & 0.262 & 7  & 5  & 185  & 185  & 99.0   & 3 & 100110 &  \\
0796 & 174.747 & -5.599         &  5:10:48 &  30:12:13 & 0.013 & 0.064 & 7  & 5  & 66   & 45   & 99.0   & 2 & 010100 &  \\
0798 & 175.267 & -17.142        &  4:31:39 &  22:39:36 & 0.014 & 0.708 & 2  & 2  & 73   & 51   & 99.0   & 4 & 110110 &  \\
0799 & 175.585 & 1.893          &  5:42:20 &  33:41:16 & 0.007 & 0.374 & 7  & 3  & 62   & 43   & 99.0   & 5 & 101111 &  \\
0801 & 175.784 & -13.025        &  4:46:57 &  24:53:16 & 0.032 & 0.127 & 7  & 7  & 351  & 222  & 0.96   & 1 & 100000 &  \\
0802 & 176.167 & 6.018          &  6:01:01 &  35:16:44 & 0.012 & 0.613 & 7  & 4  & 170  & 118  & 0.927  & 4 & 010111 &  \\
0804 & 176.505 & -17.244        &  4:34:36 &  21:41:15 & 0.005 & 0.025 & 6  & 5  & 9    & 6    & 99.0   & 4 & 110101 &  \\
0805 & 176.506 & -16.685        &  4:36:27 &  22:02:32 & 0.008 & 0.158 & 4  & 4  & 37   & 26   & 99.0   & 5 & 110111 &  \\
0808 & 176.564 & -16.665        &  4:36:40 &  22:00:43 & 0.007 & 0.052 & 8  & 8  & 34   & 24   & 99.0   & 3 & 110001 &  \\
0809 & 176.579 & -7.676         &  5:08:01 &  27:30:38 & 0.009 & 0.439 & 11 & 7  & 149  & 71   & 99.0   & 6 & 111111 &  \\
0811 & 176.682 & 9.262          &  6:16:20 &  36:21:18 & 0.026 & 1.32  & 5  & 4  & 592  & 410  & 99.0   & 3 & 001110 &  \\
0820 & 178.448 & -11.427        &  4:59:29 &  23:48:03 & 0.014 & 0.68  & 4  & 4  & 128  & 97   & 99.0   & 2 & 000110 &  \\
0827 & 179.734 & 4.839          &  6:04:21 &  31:36:09 & 0.01  & 0.416 & 9  & 5  & 151  & 115  & 99.0   & 2 & 000110 & Kronberger\,60 \\
0831 & 180.287 & 10.348         &  6:28:47 &  33:39:16 & 0.014 & 0.369 & 6  & 6  & 180  & 164  & 99.0   & 3 & 100110 &  \\
0833 & 180.541 & 4.62           &  6:05:17 &  30:47:35 & 0.019 & 0.153 & 7  & 5  & 193  & 161  & 0.882  & 4 & 110110 &  \\
0835 & 180.554 & -14.529        &  4:54:03 &  20:18:04 & 0.109 & 0.217 & 2  & 2  & 639  & 639  & 99.0   & 2 & 000110 &  \\
0837 & 180.576 & -14.561        &  4:53:59 &  20:15:54 & 0.016 & 0.813 & 3  & 3  & 135  & 135  & 99.0   & 2 & 000110 &  \\
0839 & 180.873 & 4.117          &  6:03:59 &  30:15:33 & 0.013 & 0.624 & 11 & 6  & 306  & 212  & 0.67   & 3 & 010011 &  \\
0840 & 181.238 & -19.946        &  4:37:33 &  16:29:53 & 0.036 & 0.072 & 4  & 7  & 124  & 197  & 99.0   & 4 & 110110 &  \\
0841 & 181.277 & -11.501        &  5:06:18 &  21:31:00 & 0.014 & 0.725 & 7  & 7  & 251  & 251  & 0.766  & 1 & 000010 &  \\
0843 & 181.667 & 16.933         &  7:00:37 &  35:04:38 & 0.014 & 0.392 & 6  & 8  & 168  & 154  & 99.0   & 2 & 110000 &  \\
0844 & 181.802 & 4.528          &  6:07:43 &  29:38:52 & 0.011 & 0.541 & 6  & 4  & 123  & 71   & 99.0   & 3 & 100110 &  \\
0848 & 182.893 & 10.455         &  6:34:30 &  31:23:25 & 0.019 & 0.077 & 6  & 5  & 106  & 96   & 99.0   & 4 & 110011 &  \\
0851 & 183.85  & -10.88         &  5:14:39 &  19:48:01 & 0.02  & 0.529 & 7  & 6  & 419  & 264  & 0.857  & 0 & 000000 &  \\
0857 & 184.97  & -10.479        &  5:18:40 &  19:06:41 & 0.007 & 0.109 & 7  & 6  & 39   & 33   & 99.0   & 2 & 010001 &  \\
0859 & 185.517 & 6.06           &  6:21:47 &  27:06:18 & 0.007 & 0.075 & 11 & 7  & 55   & 34   & 0.604  & 3 & 110001 &  \\
0860 & 185.751 & 14.405         &  6:56:39 &  30:28:40 & 0.013 & 0.64  & 6  & 6  & 154  & 97   & 99.0   & 3 & 110010 &  \\
0861 & 185.889 & -9.772         &  5:23:16 &  18:44:46 & 0.012 & 0.072 & 6  & 4  & 57   & 36   & 99.0   & 4 & 100111 &  \\
0864 & 186.26  & -3.201         &  5:47:51 &  21:55:34 & 0.009 & 0.15  & 6  & 4  & 65   & 49   & 99.0   & 5 & 110111 &  \\
0866 & 186.328 & 13.837         &  6:55:17 &  29:44:18 & 0.041 & 0.123 & 5  & 4  & 335  & 211  & 99.0   & 2 & 000110 &  \\
0868 & 186.482 & -9.681         &  5:24:56 &  18:18:21 & 0.071 & 0.353 & 3  & 3  & 851  & 708  & 99.0   & 5 & 110111 &  \\
0874 & 186.771 & -5.387         &  5:40:58 &  20:21:20 & 0.007 & 0.321 & 20 & 14 & 179  & 113  & 0.505  & 3 & 100011 &  \\
0876 & 187.002 & 16.459         &  7:07:36 &  30:09:35 & 0.013 & 0.078 & 8  & 8  & 92   & 70   & 99.0   & 2 & 100001 &  \\
0878 & 187.606 & 10.333         &  6:43:07 &  27:09:00 & 0.023 & 0.712 & 4  & 3  & 278  & 192  & 99.0   & 2 & 100100 &  \\
0880 & 187.956 & 5.12           &  6:23:04 &  24:31:04 & 0.023 & 0.941 & 5  & 4  & 450  & 312  & 99.0   & 2 & 100100 &  \\
0882 & 188.062 & -9.841         &  5:27:54 &  16:54:32 & 0.011 & 0.159 & 11 & 10 & 140  & 140  & 99.0   & 0 & 000000 &  \\
0884 & 188.403 & -8.792         &  5:32:21 &  17:11:02 & 0.013 & 0.087 & 7  & 6  & 82   & 62   & 99.0   & 1 & 100000 &  \\
0886 & 188.665 & -8.217         &  5:34:59 &  17:16:06 & 0.03  & 0.06  & 12 & 8  & 275  & 174  & 0.846  & 2 & 100010 &  \\
0888 & 188.853 & 4.437          &  6:22:13 &  23:24:33 & 0.036 & 0.073 & 12 & 9  & 408  & 339  & 0.713  & 4 & 110011 &  \\
0890 & 189.152 & 4.527          &  6:23:10 &  23:11:13 & 0.007 & 0.333 & 11 & 7  & 84   & 53   & 99.0   & 5 & 110111 &  \\
0892 & 189.444 & 4.39           &  6:23:14 &  22:51:56 & 0.015 & 0.201 & 11 & 7  & 282  & 178  & 0.707  & 2 & 000110 &  \\
0893 & 189.572 & 1.833          &  6:13:45 &  21:32:54 & 0.006 & 0.302 & 5  & 3  & 34   & 21   & 99.0   & 5 & 011111 &  \\
0905 & 191.068 & 6.286          &  6:33:44 &  22:17:40 & 0.047 & 0.14  & 4  & 2  & 323  & 223  & 99.0   & 2 & 000110 &  \\
0907 & 191.326 & -11.41         &  5:29:27 &  13:21:27 & 0.052 & 0.103 & 3  & 3  & 239  & 218  & 99.0   & 5 & 110111 &  \\
0913 & 192.346 & -13.153        &  5:25:32 &  11:35:35 & 0.018 & 0.536 & 5  & 5  & 239  & 126  & 99.0   & 2 & 100100 &  \\
0914 & 192.415 & -16.666        &  5:13:33 &   9:40:28 & 0.011 & 0.088 & 14 & 14 & 135  & 78   & 0.836  & 2 & 100001 &  \\
0917 & 192.612 & 5.389          &  6:33:17 &  20:31:08 & 0.014 & 0.642 & 7  & 6  & 224  & 296  & 0.754  & 1 & 000010 & Berkeley\,23 \\
0920 & 192.85  & -18.071        &  5:09:38 &   8:34:23 & 0.109 & 0.326 & 2  & 2  & 824  & 570  & 99.0   & 3 & 010110 &  \\
0930 & 194.359 & -10.155        &  5:40:10 &  11:27:25 & 0.024 & 0.071 & 6  & 5  & 133  & 122  & 99.0   & 2 & 100010 &  \\
0934 & 195.127 & -11.969        &  5:35:22 &   9:53:03 & 0.053 & 0.106 & 4  & 4  & 314  & 286  & 99.0   & 3 & 010110 &  \\
0935 & 195.289 & 4.518          &  6:35:08 &  17:44:50 & 0.014 & 0.517 & 5  & 4  & 144  & 228  & 99.0   & 2 & 010100 &  \\
0944 & 195.653 & 16.448         &  7:21:48 &  22:29:50 & 0.024 & 0.071 & 4  & 5  & 84   & 146  & 99.0   & 6 & 111111 &  \\
0963 & 197.333 & -2.088         &  6:14:51 &  12:51:31 & 0.022 & 0.089 & 9  & 5  & 223  & 169  & 0.824  & 5 & 110111 &  \\
0964 & 197.626 & -16.548        &  5:24:26 &   5:28:12 & 0.006 & 0.292 & 5  & 6  & 30   & 40   & 99.0   & 4 & 110011 &  \\
0966 & 197.668 & -18.573        &  5:17:30 &   4:24:29 & 0.007 & 0.323 & 4  & 5  & 31   & 25   & 99.0   & 6 & 111111 &  \\
0967 & 197.77  & 1.663          &  6:29:19 &  14:14:08 & 0.034 & 0.102 & 8  & 5  & 346  & 287  & 0.815  & 5 & 110111 &  \\
0968 & 197.802 & -3.315         &  6:11:21 &  11:51:39 & 0.003 & 0.022 & 13 & 7  & 9    & 7    & 99.0   & 5 & 110111 &  \\
0978 & 200.722 & -11.5          &  5:48:02 &   5:22:02 & 0.015 & 0.248 & 7  & 6  & 171  & 108  & 99.0   & 2 & 100100 &  \\
0980 & 200.944 & 8.563          &  7:00:38 &  14:31:05 & 0.032 & 0.098 & 8  & 6  & 339  & 214  & 0.848  & 3 & 110010 &  \\
0983 & 201.867 & -19.253        &  5:23:04 &   0:37:28 & 0.016 & 0.231 & 4  & 5  & 126  & 151  & 99.0   & 2 & 000110 &  \\
0984 & 201.939 & -19.383        &  5:22:44 &   0:30:06 & 0.02  & 0.987 & 3  & 5  & 224  & 246  & 99.0   & 3 & 100110 &  \\
0985 & 202.123 & -5.516         &  6:11:49 &   7:01:29 & 0.014 & 0.726 & 9  & 6  & 311  & 258  & 0.748  & 2 & 000011 &  \\
0987 & 202.421 & -5.121         &  6:13:47 &   6:57:00 & 0.03  & 0.208 & 12 & 7  & 810  & 425  & 0.806  & 0 & 000000 &  \\
0991 & 203.149 & -17.244        &  5:32:27 &   0:31:48 & 0.026 & 1.3   & 2  & 3  & 244  & 169  & 99.0   & 5 & 110111 &  \\
0992 & 203.21  & -5.557         &  6:13:44 &   6:03:06 & 0.006 & 0.292 & 15 & 10 & 89   & 56   & 0.591  & 3 & 100011 &  \\
1000 & 203.825 & -6.265         &  6:12:23 &   5:10:43 & 0.012 & 0.468 & 6  & 4  & 136  & 113  & 99.0   & 4 & 110110 &  \\
1006 & 205.552 & -4.195         &  6:22:57 &   4:37:34 & 0.02  & 0.098 & 6  & 4  & 129  & 129  & 99.0   & 2 & 100100 & Dolidze\,22 \\
1017 & 206.421 & -18.996        &  5:32:09 &  -3:02:17 & 0.02  & 0.061 & 8  & 10 & 126  & 115  & 99.0   & 4 & 110011 &  \\
1018 & 206.46  & -19.117        &  5:31:47 &  -3:07:37 & 0.015 & 0.075 & 6  & 8  & 74   & 82   & 99.0   & 1 & 100000 &  \\
1027 & 207.142 & -18.191        &  5:36:17 &  -3:16:15 & 0.018 & 0.893 & 6  & 7  & 314  & 181  & 0.842  & 1 & 000010 &  \\
1039 & 208.022 & 6.636          &  7:06:15 &   7:22:28 & 0.019 & 0.096 & 5  & 4  & 110  & 132  & 0.814  & 2 & 100100 &  \\
1044 & 208.637 & 18.915         &  7:52:12 &  12:10:23 & 0.015 & 0.751 & 2  & 2  & 71   & 59   & 99.0   & 3 & 000111 &  \\
1050 & 209.707 & -17.853        &  5:41:57 &  -5:17:11 & 0.006 & 0.293 & 8  & 10 & 50   & 38   & 0.482  & 4 & 110011 &  \\
1056 & 210.605 & -8.248         &  6:17:50 &  -1:41:57 & 0.012 & 0.472 & 3  & 2  & 58   & 48   & 99.0   & 3 & 100101 &  \\
1064 & 211.299 & 16.558         &  7:47:57 &   8:52:25 & 0.008 & 0.047 & 15 & 18 & 64   & 49   & 0.57   & 4 & 111001 &  \\
1066 & 211.783 & -17.368        &  5:47:15 &  -6:50:21 & 0.012 & 0.364 & 10 & 13 & 224  & 155  & 0.802  & 1 & 010000 &  \\
1067 & 211.798 & 9.609          &  7:23:41 &   5:21:49 & 0.014 & 0.082 & 17 & 15 & 218  & 181  & 0.39   & 0 & 000000 &  \\
1072 & 212.453 & -0.856         &  6:47:31 &   0:02:09 & 0.051 & 0.101 & 11 & 6  & 702  & 486  & 99.0   & 5 & 110111 &  \\
1075 & 212.626 & 5.368          &  7:10:00 &   2:42:58 & 0.019 & 0.44  & 11 & 7  & 505  & 420  & 0.603  & 0 & 000000 &  \\
1076 & 212.638 & 6.346          &  7:13:31 &   3:08:57 & 0.017 & 0.312 & 6  & 5  & 225  & 171  & 0.951  & 2 & 100100 &  \\
1078 & 212.675 & -13.913        &  6:01:15 &  -6:04:16 & 0.015 & 0.771 & 6  & 6  & 229  & 173  & 99.0   & 1 & 000010 &  \\
1083 & 213.221 & 8.435          &  7:22:01 &   3:34:48 & 0.019 & 0.076 & 9  & 8  & 172  & 172  & 0.742  & 1 & 100000 &  \\
1084 & 213.279 & 18.574         &  7:58:37 &   8:03:20 & 0.006 & 0.307 & 5  & 6  & 35   & 32   & 99.0   & 4 & 100111 &  \\
1087 & 213.43  & 18.585         &  7:58:54 &   7:55:54 & 0.012 & 0.203 & 7  & 10 & 122  & 111  & 99.0   & 2 & 110000 &  \\
1088 & 213.453 & -19.856        &  5:41:01 &  -9:21:05 & 0.047 & 0.14  & 3  & 3  & 217  & 180  & 99.0   & 3 & 101100 &  \\
1091 & 213.808 & 5.223          &  7:11:37 &   1:36:07 & 0.021 & 1.031 & 5  & 4  & 351  & 266  & 0.967  & 3 & 100110 &  \\
1092 & 213.892 & -4.311         &  6:37:49 &  -2:49:01 & 0.05  & 0.15  & 5  & 3  & 458  & 381  & 99.0   & 2 & 000110 &  \\
1094 & 213.913 & -12.092        &  6:09:58 &  -6:20:22 & 0.024 & 1.168 & 5  & 6  & 440  & 440  & 99.0   & 2 & 100010 &  \\
1099 & 214.413 & -5.518         &  6:34:27 &  -3:49:37 & 0.007 & 0.375 & 8  & 5  & 74   & 56   & 99.0   & 4 & 100111 &  \\
1102 & 214.918 & 16.418         &  7:53:37 &   5:41:54 & 0.018 & 0.811 & 5  & 5  & 244  & 154  & 99.0   & 4 & 110110 &  \\
1105 & 215.42  & -12.823        &  6:09:57 &  -7:58:57 & 0.018 & 0.125 & 6  & 6  & 144  & 120  & 99.0   & 1 & 100000 &  \\
1106 & 215.706 & -6.157         &  6:34:30 &  -5:15:47 & 0.02  & 0.64  & 2  & 1  & 114  & 151  & 99.0   & 3 & 100101 &  \\
1107 & 215.711 & -10.065        &  6:20:27 &  -7:01:03 & 0.006 & 0.1   & 6  & 4  & 24   & 17   & 99.0   & 4 & 110101 &  \\
1109 & 216.13  & -15.763        &  6:00:28 &  -9:53:02 & 0.043 & 0.086 & 4  & 6  & 210  & 253  & 99.0   & 3 & 100110 &  \\
1110 & 216.186 & -13.498        &  6:08:50 &  -8:56:56 & 0.033 & 0.066 & 13 & 12 & 364  & 210  & 0.86   & 2 & 100010 &  \\
1111 & 216.193 & 3.003          &  7:08:04 &  -1:31:41 & 0.006 & 0.312 & 12 & 8  & 80   & 88   & 0.721  & 5 & 111011 &  \\
1112 & 216.207 & -15.645        &  6:01:01 &  -9:53:59 & 0.01  & 0.498 & 4  & 5  & 72   & 79   & 99.0   & 3 & 100011 &  \\
1115 & 216.723 & -13.906        &  6:08:16 &  -9:35:46 & 0.007 & 0.374 & 10 & 10 & 95   & 66   & 0.617  & 2 & 000011 &  \\
1116 & 216.868 & -16.049        &  6:00:39 & -10:38:52 & 0.025 & 0.352 & 4  & 7  & 243  & 292  & 99.0   & 1 & 100000 &  \\
1117 & 217.034 & -11.789        &  6:16:31 &  -8:56:41 & 0.004 & 0.208 & 5  & 4  & 13   & 19   & 99.0   & 6 & 111111 &  \\
1118 & 217.048 & 6.142          &  7:20:48 &  -0:50:37 & 0.017 & 0.119 & 5  & 4  & 114  & 137  & 99.0   & 3 & 110100 &  \\
1120 & 217.157 & -12.517        &  6:14:05 &  -9:22:17 & 0.036 & 0.072 & 12 & 12 & 387  & 268  & 99.0   & 2 & 100010 &  \\
1123 & 217.387 & -18.717        &  5:51:39 & -12:13:39 & 0.017 & 0.793 & 3  & 4  & 135  & 103  & 99.0   & 5 & 110111 &  \\
1126 & 217.748 & -6.646         &  6:36:24 &  -7:17:44 & 0.02  & 0.919 & 7  & 5  & 477  & 362  & 0.775  & 2 & 100010 &  \\
1130 & 218.187 & -14.538        &  6:08:26 & -11:08:57 & 0.054 & 0.107 & 4  & 4  & 294  & 244  & 99.0   & 2 & 000110 &  \\
1131 & 218.383 & -16.203        &  6:02:37 & -12:01:48 & 0.023 & 0.987 & 5  & 7  & 436  & 363  & 99.0   & 1 & 010000 &  \\
1132 & 218.525 & -14.693        &  6:08:26 & -11:30:40 & 0.024 & 0.194 & 5  & 4  & 212  & 161  & 99.0   & 2 & 000110 &  \\
1133 & 218.542 & 14.488         &  7:53:07 &   1:42:35 & 0.007 & 0.066 & 7  & 7  & 32   & 24   & 99.0   & 3 & 110001 &  \\
1136 & 219.147 & -10.556        &  6:24:42 & -10:16:05 & 0.015 & 0.139 & 6  & 6  & 125  & 114  & 99.0   & 2 & 100010 &  \\
1138 & 219.25  & 5.177          &  7:21:25 &  -3:13:58 & 0.012 & 0.6   & 6  & 4  & 140  & 154  & 0.727  & 5 & 111110 &  \\
1139 & 219.299 & 6.022          &  7:24:31 &  -2:53:02 & 0.015 & 0.107 & 7  & 7  & 125  & 181  & 0.697  & 2 & 100010 &  \\
1140 & 219.337 & -9.942         &  6:27:16 & -10:10:01 & 0.008 & 0.066 & 14 & 11 & 76   & 53   & 99.0   & 3 & 110001 &  \\
1141 & 219.388 & 12.235         &  7:46:40 &  -0:04:00 & 0.018 & 0.164 & 4  & 4  & 117  & 89   & 99.0   & 2 & 100100 &  \\
1142 & 219.41  & 6.161          &  7:25:12 &  -2:55:02 & 0.061 & 0.613 & 3  & 3  & 1169 & 738  & 99.0   & 4 & 110101 &  \\
1145 & 219.768 & 10.864         &  7:42:31 &  -1:02:12 & 0.019 & 0.781 & 3  & 3  & 176  & 160  & 99.0   & 5 & 110111 &  \\
1147 & 219.841 & 15.856         &  8:00:18 &   1:14:15 & 0.015 & 0.775 & 4  & 5  & 176  & 211  & 99.0   & 3 & 100110 &  \\
1149 & 220.07  & -0.112         &  7:04:06 &  -6:24:02 & 0.01  & 0.48  & 10 & 6  & 164  & 137  & 99.0   & 5 & 110111 &  \\
1151 & 220.352 & -7.708         &  6:37:13 & -10:04:54 & 0.006 & 0.024 & 34 & 29 & 62   & 52   & 0.362  & 3 & 110001 &  \\
1152 & 220.439 & 9.837          &  7:40:08 &  -2:06:03 & 0.019 & 0.707 & 6  & 7  & 359  & 359  & 0.905  & 1 & 100000 &  \\
1157 & 221.054 & 4.56           &  7:22:35 &  -5:06:40 & 0.01  & 0.525 & 11 & 9  & 201  & 266  & 0.745  & 2 & 100010 &  \\
1158 & 221.175 & 1.174          &  7:10:45 &  -6:47:24 & 0.083 & 0.166 & 3  & 2  & 601  & 500  & 99.0   & 5 & 111110 &  \\
1159 & 221.475 & -2.518         &  6:58:03 &  -8:44:58 & 0.007 & 0.36  & 5  & 3  & 45   & 54   & 99.0   & 5 & 110111 &  \\
1164 & 221.933 & -2.57          &  6:58:43 &  -9:10:50 & 0.004 & 0.004 & 0  & -99& 0    & 0    & 99.0   & 5 & 111011 &  \\
1166 & 222.13  & -6.107         &  6:46:15 & -10:57:02 & 0.011 & 0.533 & 6  & 4  & 118  & 82   & 99.0   & 4 & 100111 &  \\
1167 & 222.184 & -6.074         &  6:46:28 & -10:59:02 & 0.037 & 0.11  & 8  & 5  & 409  & 283  & 0.916  & 2 & 000110 &  \\
1169 & 222.491 & -1.699         &  7:02:53 &  -9:16:45 & 0.006 & 0.281 & 8  & 5  & 42   & 46   & 99.0   & 5 & 110111 &  \\
1172 & 223.231 & -4.078         &  6:55:38 & -11:01:09 & 0.02  & 0.081 & 11 & 8  & 236  & 215  & 0.729  & 1 & 100000 &  \\
1176 & 223.692 & 9.376          &  7:44:36 &  -5:08:36 & 0.034 & 0.138 & 5  & 5  & 287  & 345  & 99.0   & 1 & 000100 &  \\
1179 & 224.013 & -9.664         &  6:36:31 & -14:11:31 & 0.01  & 0.52  & 5  & 4  & 88   & 97   & 99.0   & 3 & 100110 &  \\
1185 & 224.521 & -3.657         &  6:59:33 & -11:58:35 & 0.012 & 0.617 & 9  & 6  & 222  & 203  & 0.722  & 5 & 110111 &  \\
1187 & 224.64  & -10.265        &  6:35:23 & -15:00:31 & 0.023 & 0.781 & 4  & 4  & 345  & 287  & 99.0   & 3 & 100110 &  \\
1191 & 224.87  & -5.763         &  6:52:29 & -13:14:07 & 0.018 & 0.3   & 7  & 5  & 248  & 248  & 0.836  & 3 & 100110 &  \\
1195 & 225.387 & -4.2           &  6:59:10 & -12:59:33 & 0.022 & 0.579 & 3  & 2  & 213  & 194  & 99.0   & 3 & 100110 &  \\
1197 & 225.469 & -5.515         &  6:54:30 & -13:39:27 & 0.013 & 0.642 & 6  & 5  & 181  & 217  & 0.721  & 5 & 111110 &  \\
1203 & 226.145 & 7.827          &  7:43:50 &  -8:00:54 & 0.037 & 0.111 & 5  & 4  & 262  & 315  & 99.0   & 2 & 100100 &  \\
1205 & 226.328 & -19.126        &  6:04:17 & -20:08:01 & 0.02  & 0.475 & 3  & 3  & 157  & 130  & 99.0   & 1 & 000100 &  \\
1210 & 227.17  & -10.032        &  6:40:44 & -17:09:22 & 0.009 & 0.475 & 10 & 10 & 151  & 165  & 0.85   & 5 & 111011 &  \\
1211 & 227.268 & 6.536          &  7:41:27 &  -9:36:55 & 0.032 & 0.129 & 8  & 5  & 398  & 331  & 0.877  & 1 & 100000 &  \\
1212 & 227.374 & -2.861         &  7:07:47 & -14:08:56 & 0.061 & 0.123 & 6  & 4  & 537  & 537  & 99.0   & 5 & 110111 &  \\
1220 & 228.788 & 6.323          &  7:43:41 & -11:02:17 & 0.018 & 0.105 & 8  & 6  & 165  & 165  & 0.835  & 2 & 100100 &  \\
1221 & 228.85  & 10.281         &  7:57:47 &  -9:08:11 & 0.021 & 0.064 & 6  & 5  & 101  & 84   & 99.0   & 5 & 110111 &  \\
1235 & 231.352 & -15.916        &  6:25:03 & -23:17:45 & 0.055 & 0.109 & 5  & 5  & 392  & 326  & 99.0   & 2 & 000110 &  \\
1245 & 232.178 & 6.19           &  7:50:02 & -14:01:59 & 0.009 & 0.264 & 12 & 8  & 146  & 134  & 99.0   & 3 & 100011 &  \\
1249 & 232.613 & 5.581          &  7:48:45 & -14:42:44 & 0.018 & 0.128 & 9  & 7  & 237  & 237  & 0.783  & 2 & 100100 &  \\
1251 & 232.911 & 19.857         &  8:39:07 &  -7:32:04 & 0.026 & 0.102 & 7  & 8  & 214  & 148  & 0.962  & 1 & 100000 &  \\
1277 & 237.15  & -17.428        &  6:28:18 & -29:00:19 & 0.034 & 0.446 & 4  & 6  & 499  & 455  & 99.0   & 1 & 100000 &  \\
1279 & 237.446 & -11.21         &  6:54:39 & -26:47:58 & 0.008 & 0.387 & 3  & 2  & 30   & 25   & 99.0   & 4 & 100111 &  \\
1280 & 237.488 & 19.758         &  8:48:23 & -11:10:59 & 0.056 & 0.113 & 4  & 5  & 342  & 260  & 99.0   & 3 & 100110 &  \\
1281 & 237.825 & -6.841         &  7:12:53 & -25:13:51 & 0.023 & 1.01  & 6  & 3  & 481  & 333  & 99.0   & 2 & 100100 &  \\
1284 & 237.938 & -5.081         &  7:20:01 & -24:31:35 & 0.017 & 0.287 & 7  & 4  & 245  & 223  & 0.721  & 3 & 010110 &  \\
1285 & 237.961 & -14.973        &  6:40:02 & -28:47:14 & 0.051 & 0.103 & 6  & 7  & 380  & 457  & 99.0   & 3 & 100110 &  \\
1289 & 238.228 & -8.115         &  7:08:37 & -26:09:28 & 0.016 & 0.099 & 9  & 6  & 170  & 142  & 0.852  & 1 & 100000 &  \\
1293 & 239.093 & -4.682         &  7:23:56 & -25:21:35 & 0.01  & 0.235 & 11 & 6  & 139  & 127  & 0.787  & 3 & 100011 &  \\
1295 & 239.385 & 11.099         &  8:22:56 & -17:32:00 & 0.018 & 0.318 & 9  & 8  & 320  & 320  & 0.714  & 1 & 000010 &  \\
1297 & 239.576 & -4.919         &  7:24:00 & -25:53:46 & 0.036 & 0.071 & 8  & 5  & 268  & 268  & 99.0   & 3 & 100110 &  \\
1300 & 239.99  & -4.973         &  7:24:39 & -26:17:09 & 0.021 & 0.064 & 12 & 6  & 222  & 184  & 0.774  & 2 & 100010 &  \\
1303 & 241.329 & -15.248        &  6:44:43 & -31:53:22 & 0.021 & 0.227 & 8  & 8  & 320  & 242  & 0.806  & 0 & 000000 &  \\
1304 & 241.356 & 18.694         &  8:53:28 & -14:46:52 & 0.013 & 0.64  & 4  & 5  & 112  & 123  & 99.0   & 3 & 011010 &  \\
1306 & 241.732 & -7.56          &  7:17:52 & -29:00:49 & 0.022 & 0.389 & 8  & 5  & 424  & 352  & 0.638  & 2 & 100010 &  \\
1307 & 241.787 & 7.596          &  8:16:00 & -21:26:09 & 0.021 & 0.149 & 7  & 5  & 229  & 191  & 99.0   & 3 & 110100 &  \\
1312 & 242.72  & 5.54           &  8:10:43 & -23:19:54 & 0.011 & 0.389 & 8  & 5  & 156  & 108  & 0.92   & 4 & 110110 &  \\
1317 & 243.442 & -18.408        &  6:34:15 & -34:56:21 & 0.022 & 1.105 & 5  & 7  & 421  & 291  & 99.0   & 2 & 100010 &  \\
1326 & 246.212 & -10.57         &  7:14:25 & -34:18:48 & 0.021 & 1.063 & 5  & 6  & 412  & 452  & 99.0   & 3 & 100110 &  \\
1327 & 246.354 & -4.746         &  7:39:24 & -31:45:09 & 0.024 & 0.072 & 11 & 7  & 260  & 312  & 0.784  & 3 & 100110 &  \\
1332 & 246.764 & -10.75         &  7:14:46 & -34:52:49 & 0.02  & 0.385 & 4  & 3  & 191  & 191  & 99.0   & 2 & 100100 &  \\
1335 & 247.636 & 2.717          &  8:12:04 & -28:58:51 & 0.048 & 0.097 & 7  & 4  & 438  & 364  & 99.0   & 5 & 110111 &  \\
1339 & 247.9   & -0.115         &  8:01:44 & -30:43:45 & 0.006 & 0.281 & 15 & 7  & 81   & 67   & 99.0   & 5 & 110111 &  \\
1345 & 248.388 & 10.029         &  8:40:57 & -25:24:07 & 0.03  & 0.149 & 5  & 4  & 250  & 274  & 99.0   & 2 & 100100 &  \\
1346 & 248.947 & 14.017         &  8:56:19 & -23:24:30 & 0.02  & 0.142 & 9  & 9  & 266  & 243  & 0.763  & 0 & 000000 &  \\
1347 & 248.965 & -4.118         &  7:48:06 & -33:42:21 & 0.022 & 0.111 & 7  & 4  & 212  & 233  & 0.858  & 2 & 100100 &  \\
1350 & 249.219 & -4.339         &  7:47:48 & -34:02:09 & 0.006 & 0.302 & 13 & 7  & 80   & 61   & 0.612  & 5 & 111011 &  \\
1351 & 249.289 & -4.829         &  7:45:55 & -34:20:26 & 0.035 & 1.763 & 4  & 2  & 943  & 784  & 99.0   & 2 & 000110 &  \\
1352 & 249.306 & -4.721         &  7:46:24 & -34:18:05 & 0.016 & 0.243 & 12 & 7  & 343  & 412  & 0.654  & 0 & 000000 &  \\
1353 & 249.391 & -5.239         &  7:44:25 & -34:37:54 & 0.025 & 0.54  & 6  & 4  & 506  & 421  & 0.777  & 2 & 000110 &  \\
1355 & 249.965 & 15.222         &  9:03:06 & -23:25:16 & 0.008 & 0.413 & 7  & 7  & 79   & 60   & 99.0   & 2 & 000011 &  \\
1361 & 251.562 & -5.003         &  7:50:44 & -36:23:19 & 0.017 & 0.821 & 12 & 7  & 551  & 662  & 0.605  & 2 & 010010 &  \\
1366 & 252.642 & 15.086         &  9:09:56 & -25:29:21 & 0.009 & 0.421 & 6  & 7  & 83   & 91   & 99.0   & 3 & 100011 &  \\
1367 & 252.672 & 13.83          &  9:05:46 & -26:19:34 & 0.036 & 1.044 & 2  & 3  & 391  & 429  & 99.0   & 3 & 100110 &  \\
1371 & 253.815 & 6.659          &  8:43:31 & -31:42:57 & 0.007 & 0.043 & 20 & 14 & 66   & 66   & 0.538  & 3 & 110001 &  \\
1376 & 256.078 & -14.386        &  7:17:34 & -44:39:17 & 0.005 & 0.092 & 28 & 30 & 97   & 127  & 99.0   & 3 & 100101 &  \\
1377 & 256.143 & -14.256        &  7:18:22 & -44:39:32 & 0.064 & 0.193 & 2  & 2  & 339  & 447  & 99.0   & 3 & 010110 &  \\
1378 & 256.33  & -5.43          &  8:01:19 & -40:41:01 & 0.019 & 0.906 & 7  & 5  & 414  & 599  & 0.599  & 2 & 000110 &  \\
1379 & 256.414 & -5.672         &  8:00:27 & -40:52:52 & 0.006 & 0.272 & 11 & 6  & 68   & 57   & 99.0   & 5 & 110111 &  \\
1381 & 256.758 & 13.273         &  9:15:45 & -29:40:44 & 0.007 & 0.32  & 11 & 9  & 79   & 66   & 99.0   & 4 & 110011 &  \\
1382 & 257.0   & 4.044          &  8:42:56 & -35:49:26 & 0.024 & 0.319 & 4  & 2  & 243  & 222  & 99.0   & 2 & 100100 &  \\
1383 & 257.078 & -5.234         &  8:04:16 & -41:12:52 & 0.069 & 0.137 & 6  & 4  & 762  & 762  & 99.0   & 3 & 100110 &  \\
1389 & 258.566 & 10.625         &  9:12:10 & -32:46:09 & 0.025 & 0.809 & 6  & 5  & 598  & 497  & 0.933  & 1 & 000100 &  \\
1391 & 258.802 & 16.546         &  9:32:51 & -28:50:53 & 0.011 & 0.281 & 4  & 4  & 61   & 56   & 99.0   & 3 & 011100 &  \\
1400 & 259.959 & -13.858        &  7:29:26 & -47:51:16 & 0.04  & 1.082 & 1  & 1  & 315  & 218  & 99.0   & 5 & 110111 &  \\
1402 & 261.514 & 6.239          &  9:05:46 & -37:52:18 & 0.042 & 0.374 & 2  & 1  & 340  & 283  & 99.0   & 2 & 100100 &  \\
1405 & 261.624 & 15.328         &  9:37:54 & -31:36:56 & 0.016 & 0.827 & 5  & 5  & 224  & 186  & 99.0   & 3 & 010110 &  \\
1407 & 261.948 & 12.547         &  9:29:46 & -33:49:51 & 0.029 & 0.145 & 7  & 6  & 355  & 295  & 0.862  & 0 & 000000 &  \\
1413 & 263.219 & 19.635         &  9:56:34 & -29:26:43 & 0.011 & 0.204 & 9  & 14 & 124  & 136  & 99.0   & 1 & 010000 &  \\
1417 & 263.862 & 11.374         &  9:32:19 & -35:58:39 & 0.033 & 1.665 & 2  & 2  & 319  & 350  & 99.0   & 4 & 110110 &  \\
1419 & 264.055 & -6.607         &  8:18:54 & -47:47:32 & 0.005 & 0.087 & 7  & 4  & 24   & 29   & 99.0   & 4 & 110101 &  \\
1431 & 264.705 & 11.352         &  9:35:13 & -36:33:48 & 0.043 & 0.087 & 7  & 6  & 342  & 285  & 0.835  & 2 & 100010 &  \\
1440 & 265.338 & -17.182        &  7:23:34 & -53:56:29 & 0.018 & 0.106 & 5  & 5  & 100  & 110  & 99.0   & 1 & 100000 &  \\
1446 & 266.026 & -9.446         &  8:10:45 & -50:58:19 & 0.03  & 1.505 & 3  & 3  & 536  & 489  & 99.0   & 5 & 110111 &  \\
1447 & 266.137 & -9.369         &  8:11:32 & -51:01:27 & 0.024 & 0.096 & 7  & 5  & 207  & 143  & 99.0   & 4 & 111100 &  \\
1449 & 266.774 & 19.087         & 10:06:59 & -32:00:09 & 0.018 & 0.198 & 5  & 5  & 145  & 100  & 99.0   & 1 & 000100 &  \\
1451 & 266.949 & 12.65          &  9:47:42 & -37:04:22 & 0.022 & 0.375 & 3  & 3  & 174  & 145  & 99.0   & 2 & 010100 &  \\
1459 & 268.703 & 16.25          & 10:05:32 & -35:22:09 & 0.013 & 0.632 & 4  & 4  & 105  & 87   & 99.0   & 3 & 000111 &  \\
1465 & 269.717 & 15.056         & 10:05:45 & -36:54:40 & 0.005 & 0.26  & 8  & 8  & 37   & 41   & 99.0   & 3 & 100011 &  \\
1467 & 269.777 & 15.619         & 10:07:41 & -36:29:57 & 0.005 & 0.26  & 11 & 11 & 53   & 48   & 0.501  & 5 & 111011 &  \\
1470 & 270.435 & -19.235        &  7:22:49 & -59:11:56 & 0.012 & 0.594 & 5  & 6  & 111  & 160  & 99.0   & 1 & 000010 &  \\
1474 & 271.328 & -0.661         &  9:14:40 & -49:44:51 & 0.013 & 0.617 & 8  & 4  & 240  & 219  & 0.774  & 5 & 111110 &  \\
1475 & 271.367 & 9.555          &  9:54:38 & -42:13:46 & 0.016 & 0.428 & 9  & 8  & 309  & 281  & 0.729  & 3 & 110010 &  \\
1478 & 271.984 & -4.338         &  9:00:08 & -52:42:39 & 0.02  & 0.16  & 12 & 5  & 384  & 350  & 0.719  & 5 & 111110 &  \\
1479 & 272.48  & -15.223        &  7:57:45 & -59:19:11 & 0.034 & 1.066 & 5  & 5  & 793  & 659  & 99.0   & 0 & 000000 &  \\
1481 & 273.117 & 8.783          &  9:59:25 & -43:54:29 & 0.024 & 0.119 & 9  & 8  & 291  & 319  & 0.872  & 1 & 100000 &  \\
1491 & 275.091 & 6.385          &  9:59:53 & -47:00:07 & 0.018 & 0.715 & 9  & 6  & 496  & 453  & 0.713  & 2 & 110000 &  \\
1501 & 276.941 & 4.546          & 10:02:00 & -49:34:50 & 0.019 & 0.268 & 11 & 6  & 437  & 399  & 0.61   & 1 & 100000 &  \\
1511 & 278.877 & 13.519         & 10:39:53 & -43:07:28 & 0.013 & 0.265 & 5  & 5  & 110  & 92   & 99.0   & 3 & 100110 &  \\
1513 & 279.202 & -1.582         &  9:48:40 & -55:47:37 & 0.018 & 0.071 & 7  & 2  & 112  & 123  & 99.0   & 5 & 110111 &  \\
1514 & 279.351 & -18.489        &  7:58:23 & -66:39:37 & 0.024 & 0.142 & 8  & 8  & 295  & 269  & 99.0   & 2 & 001100 &  \\
1517 & 279.546 & -0.071         &  9:57:12 & -54:49:46 & 0.009 & 0.331 & 14 & 5  & 177  & 194  & 99.0   & 5 & 110111 &  \\
1527 & 282.138 & -1.358         & 10:06:32 & -57:24:52 & 0.007 & 0.323 & 26 & 9  & 188  & 143  & 0.529  & 5 & 111011 &  \\
1541 & 284.731 & -8.501         &  9:46:52 & -64:37:56 & 0.011 & 0.418 & 12 & 6  & 224  & 155  & 0.731  & 1 & 100000 &  \\
1543 & 285.279 & 15.196         & 11:14:49 & -44:20:20 & 0.021 & 0.189 & 8  & 8  & 295  & 295  & 0.762  & 2 & 100100 &  \\
1554 & 287.672 & -10.139        &  9:58:49 & -67:44:21 & 0.052 & 0.104 & 7  & 4  & 471  & 358  & 0.859  & 3 & 100110 &  \\
1556 & 287.982 & 6.39           & 11:09:19 & -53:29:30 & 0.017 & 0.103 & 17 & 10 & 347  & 316  & 0.477  & 1 & 100000 &  \\
1560 & 289.325 & 8.243          & 11:22:01 & -52:15:02 & 0.044 & 0.133 & 7  & 4  & 530  & 483  & 99.0   & 4 & 101110 &  \\
1561 & 289.369 & 6.617          & 11:18:32 & -53:47:25 & 0.009 & 0.159 & 11 & 6  & 105  & 126  & 0.765  & 2 & 010001 &  \\
1566 & 290.389 & -14.458        &  9:50:37 & -72:45:42 & 0.009 & 0.438 & 7  & 6  & 93   & 93   & 99.0   & 4 & 110011 &  \\
1568 & 290.435 & -9.844         & 10:24:48 & -69:04:40 & 0.015 & 0.75  & 5  & 3  & 196  & 179  & 99.0   & 3 & 100110 &  \\
1572 & 290.752 & -10.532        & 10:23:32 & -69:49:31 & 0.019 & 0.726 & 6  & 4  & 345  & 378  & 0.786  & 3 & 100110 &  \\
1573 & 290.851 & 15.355         & 11:43:58 & -45:55:41 & 0.009 & 0.427 & 6  & 5  & 88   & 88   & 99.0   & 5 & 110111 &  \\
1574 & 290.913 & 15.646         & 11:44:44 & -45:39:48 & 0.014 & 0.627 & 5  & 6  & 174  & 191  & 99.0   & 2 & 100010 &  \\
1577 & 291.654 & -17.9          &  9:28:23 & -76:05:49 & 0.016 & 0.129 & 8  & 8  & 159  & 210  & 99.0   & 1 & 000100 &  \\
1579 & 292.116 & -19.42         &  9:13:39 & -77:26:09 & 0.006 & 0.233 & 8  & 7  & 41   & 34   & 99.0   & 5 & 110111 &  \\
1584 & 292.419 & -4.281         & 11:09:14 & -65:02:45 & 0.011 & 0.55  & 19 & 8  & 400  & 365  & 0.434  & 3 & 110010 &  \\
1593 & 295.427 & -7.102         & 11:27:38 & -68:44:38 & 0.023 & 0.206 & 10 & 5  & 465  & 510  & 0.691  & 1 & 100000 &  \\
1594 & 295.474 & -7.044         & 11:28:20 & -68:42:14 & 0.055 & 0.663 & 2  & 1  & 666  & 731  & 99.0   & 3 & 100110 &  \\
1597 & 296.491 & -5.049         & 11:44:43 & -67:04:58 & 0.024 & 0.874 & 4  & 2  & 379  & 416  & 99.0   & 5 & 110111 &  \\
1598 & 297.216 & -13.084        & 11:23:33 & -74:58:18 & 0.034 & 0.101 & 4  & 3  & 195  & 195  & 99.0   & 4 & 110110 &  \\
1602 & 297.769 & 5.735          & 12:13:50 & -56:45:33 & 0.015 & 0.775 & 11 & 5  & 435  & 435  & 0.668  & 4 & 110110 &  \\
1604 & 298.261 & 11.126         & 12:21:57 & -51:28:41 & 0.041 & 0.124 & 5  & 4  & 335  & 335  & 99.0   & 5 & 110111 &  \\
1607 & 298.714 & -15.593        & 11:32:58 & -77:49:02 & 0.017 & 0.861 & 4  & 4  & 221  & 202  & 99.0   & 3 & 100110 &  \\
1608 & 298.843 & 5.436          & 12:21:19 & -57:11:47 & 0.019 & 0.643 & 6  & 3  & 302  & 251  & 99.0   & 4 & 110110 &  \\
1609 & 298.909 & 14.23          & 12:27:53 & -48:27:28 & 0.019 & 0.95  & 5  & 4  & 301  & 208  & 0.973  & 3 & 100110 &  \\
1610 & 299.131 & 6.51           & 12:24:16 & -56:09:40 & 0.022 & 1.105 & 6  & 3  & 471  & 471  & 0.945  & 3 & 100110 &  \\
1613 & 299.431 & 16.272         & 12:31:54 & -46:28:01 & 0.02  & 0.45  & 3  & 2  & 130  & 82   & 99.0   & 5 & 110111 &  \\
1616 & 300.476 & -0.666         & 12:29:26 & -63:25:58 & 0.014 & 0.69  & 10 & 3  & 330  & 573  & 0.589  & 5 & 110111 &  \\
1620 & 301.054 & 5.553          & 12:37:36 & -57:16:06 & 0.011 & 0.53  & 11 & 6  & 219  & 219  & 0.771  & 4 & 100111 &  \\
1621 & 301.297 & 5.457          & 12:39:21 & -57:22:35 & 0.052 & 0.104 & 9  & 4  & 616  & 616  & 99.0   & 5 & 110111 &  \\
1623 & 301.432 & -4.115         & 12:36:08 & -66:56:32 & 0.028 & 0.113 & 11 & 5  & 454  & 720  & 0.666  & 3 & 100110 &  \\
1625 & 301.513 & 4.424          & 12:40:37 & -58:25:04 & 0.013 & 0.671 & 7  & 3  & 228  & 228  & 0.882  & 4 & 110110 &  \\
1626 & 301.705 & -18.703        & 12:19:53 & -81:29:58 & 0.067 & 0.133 & 3  & 3  & 369  & 337  & 99.0   & 3 & 100110 &  \\
1629 & 302.251 & -18.123        & 12:34:55 & -80:58:22 & 0.004 & 0.022 & 17 & 17 & 20   & 24   & 99.0   & 3 & 110001 &  \\
1631 & 302.713 & -18.379        & 12:45:58 & -81:14:54 & 0.02  & 1.018 & 3  & 3  & 202  & 221  & 99.0   & 3 & 100110 &  \\
1634 & 303.547 & 19.195         & 12:54:39 & -43:40:22 & 0.041 & 0.164 & 4  & 3  & 320  & 221  & 99.0   & 2 & 100100 &  \\
1635 & 303.608 & 19.377         & 12:54:57 & -43:29:24 & 0.023 & 0.206 & 5  & 5  & 242  & 168  & 99.0   & 1 & 000100 &  \\
1638 & 303.723 & -8.538         & 13:01:14 & -71:23:41 & 0.021 & 0.147 & 7  & 4  & 223  & 244  & 0.892  & 2 & 100100 &  \\
1639 & 303.964 & -14.298        & 13:09:25 & -77:08:01 & 0.086 & 0.428 & 2  & 3  & 1023 & 1122 & 99.0   & 2 & 100100 &  \\
1640 & 304.084 & -14.613        & 13:11:58 & -77:26:19 & 0.027 & 0.217 & 3  & 2  & 153  & 127  & 99.0   & 2 & 100100 &  \\
1642 & 305.164 & -10.834        & 13:22:31 & -73:34:15 & 0.009 & 0.439 & 12 & 8  & 155  & 170  & 0.705  & 4 & 110011 &  \\
1644 & 305.514 & -4.319         & 13:17:54 & -67:03:28 & 0.033 & 0.166 & 16 & 6  & 1037 & 1367 & 0.426  & 1 & 100000 &  \\
1646 & 306.62  & 8.488          & 13:16:24 & -54:12:17 & 0.032 & 0.126 & 7  & 5  & 373  & 340  & 0.895  & 5 & 110111 &  \\
1647 & 306.733 & -11.489        & 13:45:49 & -73:57:29 & 0.033 & 0.164 & 8  & 6  & 527  & 578  & 0.778  & 0 & 000000 &  \\
1648 & 306.877 & 6.303          & 13:19:47 & -56:21:05 & 0.031 & 0.124 & 10 & 5  & 476  & 434  & 0.755  & 2 & 100100 &  \\
1649 & 306.888 & 6.5            & 13:19:42 & -56:09:15 & 0.075 & 0.149 & 6  & 3  & 908  & 996  & 99.0   & 5 & 111110 &  \\
1650 & 307.051 & -5.596         & 13:35:39 & -68:06:48 & 0.006 & 0.109 & 21 & 10 & 99   & 143  & 0.52   & 3 & 100011 &  \\
1652 & 307.531 & 9.362          & 13:21:49 & -53:14:17 & 0.076 & 0.152 & 4  & 2  & 594  & 541  & 99.0   & 3 & 100110 &  \\
1654 & 307.72  & -5.309         & 13:42:03 & -67:42:32 & 0.057 & 0.343 & 4  & 2  & 907  & 1438 & 99.0   & 4 & 110101 &  \\
1656 & 307.892 & -4.247         & 13:41:39 & -66:38:02 & 0.025 & 0.507 & 8  & 3  & 600  & 1042 & 0.668  & 3 & 110100 &  \\
1658 & 308.177 & -8.538         & 13:55:07 & -70:45:30 & 0.011 & 0.53  & 10 & 6  & 197  & 197  & 0.733  & 4 & 110011 &  \\
1661 & 308.763 & -7.255         & 13:57:55 & -69:22:14 & 0.02  & 0.255 & 9  & 4  & 342  & 312  & 0.673  & 4 & 101110 &  \\
1667 & 309.843 & -10.413        & 14:21:49 & -72:03:40 & 0.004 & 0.197 & 13 & 7  & 41   & 34   & 99.0   & 4 & 100111 &  \\
1668 & 310.402 & 0.379          & 13:54:49 & -61:34:12 & 0.014 & 0.685 & 14 & 4  & 459  & 797  & 0.615  & 5 & 111110 &  \\
1672 & 311.89  & 18.851         & 13:38:05 & -43:12:27 & 0.008 & 0.385 & 6  & 6  & 60   & 66   & 99.0   & 4 & 100111 &  \\
1673 & 312.368 & 11.153         & 13:50:12 & -50:38:20 & 0.02  & 0.176 & 8  & 6  & 275  & 251  & 0.578  & 2 & 110000 &  \\
1675 & 312.864 & -18.813        & 16:10:29 & -77:39:02 & 0.009 & 0.212 & 10 & 9  & 108  & 130  & 99.0   & 3 & 010011 &  \\
1676 & 314.187 & 11.617         & 14:00:16 & -49:44:40 & 0.033 & 0.164 & 6  & 4  & 369  & 405  & 1.016  & 2 & 100100 &  \\
1678 & 314.655 & -4.462         & 14:44:43 & -64:43:24 & 0.005 & 0.035 & 19 & 7  & 36   & 43   & 0.501  & 3 & 110001 &  \\
1680 & 314.791 & 0.597          & 14:28:33 & -60:01:09 & 0.006 & 0.302 & 15 & 4  & 91   & 190  & 0.581  & 5 & 110111 &  \\
1683 & 315.385 & 19.591         & 13:54:38 & -41:44:50 & 0.006 & 0.031 & 14 & 13 & 32   & 27   & 99.0   & 2 & 010001 &  \\
1684 & 315.61  & 18.37          & 13:57:28 & -42:52:12 & 0.006 & 0.281 & 11 & 10 & 59   & 65   & 99.0   & 3 & 100011 &  \\
1685 & 315.766 & -5.258         & 14:57:22 & -64:56:36 & 0.022 & 0.762 & 11 & 5  & 814  & 978  & 0.622  & 1 & 000100 &  \\
1690 & 317.636 & 6.267          & 14:32:20 & -53:41:57 & 0.01  & 0.185 & 18 & 8  & 209  & 209  & 0.43   & 2 & 100001 &  \\
1692 & 318.213 & -17.35         & 16:45:14 & -72:49:51 & 0.018 & 0.751 & 7  & 6  & 339  & 309  & 0.895  & 3 & 100110 &  \\
1693 & 318.426 & -6.713         & 15:25:49 & -64:49:56 & 0.016 & 0.147 & 9  & 4  & 215  & 236  & 0.769  & 2 & 100100 &  \\
1694 & 318.549 & -4.329         & 15:15:04 & -62:45:40 & 0.007 & 0.303 & 22 & 8  & 151  & 87   & 0.554  & 4 & 110011 &  \\
1695 & 319.592 & 10.368         & 14:33:38 & -49:10:09 & 0.013 & 0.299 & 10 & 6  & 228  & 173  & 0.731  & 1 & 000010 &  \\
1699 & 322.653 & 14.622         & 14:39:33 & -44:04:14 & 0.03  & 1.484 & 5  & 3  & 706  & 489  & 99.0   & 3 & 100110 &  \\
1701 & 323.083 & -0.424         & 15:28:28 & -57:01:12 & 0.007 & 0.075 & 18 & 5  & 92   & 175  & 0.392  & 6 & 111111 &  \\
1705 & 325.956 & 11.3           & 15:04:16 & -45:33:01 & 0.011 & 0.089 & 10 & 6  & 99   & 90   & 0.798  & 3 & 100011 &  \\
1712 & 328.826 & 0.9            & 15:54:46 & -52:30:07 & 0.005 & 0.271 & 16 & 5  & 82   & 143  & 0.564  & 5 & 110111 &  \\
1713 & 329.367 & -8.551         & 16:44:48 & -58:51:22 & 0.042 & 0.127 & 8  & 4  & 529  & 580  & 0.814  & 3 & 100110 &  \\
1718 & 330.131 & -6.72          & 16:38:04 & -57:05:13 & 0.015 & 0.074 & 17 & 6  & 222  & 222  & 99.0   & 2 & 100100 &  \\
1720 & 331.544 & 17.599         & 15:11:38 & -37:21:48 & 0.015 & 0.733 & 4  & 3  & 142  & 130  & 99.0   & 3 & 100110 &  \\
1721 & 332.887 & -16.016        & 17:48:57 & -60:06:34 & 0.019 & 0.864 & 6  & 5  & 370  & 337  & 0.778  & 4 & 110110 &  \\
1723 & 333.029 & 5.85           & 15:55:05 & -46:00:51 & 0.019 & 0.191 & 8  & 3  & 269  & 295  & 0.719  & 1 & 000100 &  \\
1725 & 334.51  & -1.188         & 16:30:27 & -50:07:46 & 0.011 & 0.56  & 12 & 3  & 266  & 733  & 99.0   & 6 & 111111 &  \\
1728 & 334.905 & 17.543         & 15:25:01 & -35:37:14 & 0.009 & 0.194 & 10 & 9  & 97   & 107  & 0.762  & 4 & 110011 &  \\
1729 & 334.924 & -6.16          & 16:56:25 & -53:04:18 & 0.007 & 0.343 & 18 & 7  & 158  & 174  & 0.601  & 4 & 100111 &  \\
1734 & 338.859 & 5.812          & 16:19:05 & -42:07:44 & 0.012 & 0.184 & 10 & 4  & 147  & 161  & 0.732  & 2 & 100100 &  \\
1736 & 339.257 & 9.274          & 16:07:55 & -39:21:32 & 0.016 & 0.176 & 11 & 6  & 270  & 247  & 0.746  & 2 & 110000 &  \\
1737 & 340.097 & 7.248          & 16:18:21 & -40:14:35 & 0.028 & 0.141 & 12 & 5  & 546  & 454  & 0.684  & 1 & 000100 &  \\
1740 & 340.736 & -12.039        & 17:49:16 & -51:31:14 & 0.018 & 0.246 & 12 & 6  & 386  & 267  & 0.484  & 1 & 100000 &  \\
1746 & 345.174 & 3.429          & 16:50:43 & -39:04:50 & 0.01  & 0.45  & 17 & 5  & 260  & 343  & 0.564  & 5 & 110111 &  \\
1748 & 346.441 & 8.224          & 16:36:35 & -35:00:09 & 0.006 & 0.038 & 23 & 8  & 60   & 42   & 99.0   & 3 & 110001 &  \\
1749 & 346.485 & 13.756         & 16:17:22 & -31:12:12 & 0.014 & 0.145 & 5  & 3  & 98   & 89   & 99.0   & 3 & 100110 &  \\
1751 & 346.869 & 12.205         & 16:23:51 & -32:00:18 & 0.006 & 0.103 & 27 & 15 & 114  & 95   & 0.428  & 3 & 110001 &  \\
1756 & 348.559 & 5.836          & 16:52:07 & -34:56:44 & 0.033 & 0.131 & 10 & 3  & 524  & 478  & 0.774  & 2 & 100100 &  \\
1757 & 348.596 & -13.314        & 18:17:04 & -45:15:25 & 0.007 & 0.041 & 19 & 10 & 60   & 50   & 0.344  & 3 & 110001 &  \\
1761 & 350.728 & 14.091         & 16:29:09 & -27:57:38 & 0.017 & 0.25  & 7  & 5  & 206  & 226  & 0.949  & 2 & 100100 &  \\
1763 & 350.877 & 5.829          & 16:59:04 & -33:08:42 & 0.024 & 0.098 & 15 & 5  & 462  & 609  & 0.52   & 2 & 100100 &  \\
1766 & 352.224 & -2.121         & 17:34:30 & -36:39:01 & 0.013 & 0.064 & 19 & 5  & 187  & 677  & 0.432  & 5 & 101111 &  \\
1769 & 353.311 & 6.131          & 17:04:52 & -31:02:16 & 0.017 & 0.135 & 11 & 5  & 241  & 1267 & 99.0   & 1 & 000100 &  \\
1772 & 353.879 & 16.198         & 16:31:01 & -24:17:04 & 0.018 & 0.877 & 4  & 3  & 211  & 160  & 99.0   & 2 & 000110 &  \\
1773 & 354.216 & -18.127        & 18:53:14 & -42:08:09 & 0.031 & 0.124 & 6  & 4  & 282  & 214  & 0.835  & 3 & 100110 &  \\
1774 & 354.546 & -8.646         & 18:08:43 & -37:56:43 & 0.04  & 1.714 & 7  & 3  & 1929 & 2115 & 99.0   & 3 & 100110 &  \\
1775 & 354.553 & -5.802         & 17:56:12 & -36:34:16 & 0.025 & 0.153 & 12 & 4  & 504  & 2412 & 99.0   & 2 & 100100 &  \\
1776 & 354.719 & -5.24          & 17:54:11 & -36:08:53 & 0.007 & 0.062 & 21 & 7  & 83   & 399  & 0.38   & 4 & 111001 &  \\
1778 & 356.384 & 9.163          & 17:02:08 & -26:46:57 & 0.025 & 0.074 & 16 & 6  & 380  & 346  & 0.664  & 2 & 100100 &  \\
1782 & 357.511 & -13.743        & 18:38:20 & -37:32:40 & 0.024 & 0.436 & 9  & 5  & 616  & 512  & 0.821  & 3 & 100110 &  \\
1785 & 358.557 & -14.551        & 18:44:05 & -36:56:13 & 0.012 & 0.348 & 18 & 11 & 367  & 306  & 0.576  & 2 & 100010 &  \\
1786 & 358.906 & 8.649          & 17:10:31 & -25:04:23 & 0.042 & 0.166 & 7  & 2  & 618  & 514  & 1.0    & 4 & 110110 &  \\

\noalign{\smallskip}
\end{longtable}
